Hilbert series and higher-order Lagrangians for the $O(N)$ model

We compare the Hilbert series approach with explicit constructions of higher-order Lagrangians for the $O(N)$ nonlinear sigma model. We use the Hilbert series to find the number and type of operators up to mass dimension 16, for spacetime dimension $D$ up to 12 and $N$ up to 12, and further classify the operators into spacetime parity and parity of the internal symmetry group $O(N)$. The explicit construction of operators is done up to mass dimension 12 for both parities even and dimension 10 for the other three cases. The results of the two methods are in full agreement. This provides evidence for the Hilbert series conjecture regarding co-closed but not co-exact $k$-forms, which takes into account the integration-by-parts relations.

==> (inline-0) <==
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
   \hline \hline
  14 & 2 & 2 & 7\\
 &  & 3 & 66\\
 &  & 4 & 94\\
 &  & $\geq5$ & 96\\
 & 3 & 2 & 34\\
 &  & 3 & 396\\
 &  & 4 & 753\\
 &  & 5 & 810\\
 &  & $\geq6$ & 812\\
 & 4 & 2 & 46\\
 &  & 3 & 602\\
 &  & 4 & 1260\\
 &  & 5 & 1431\\
 &  & $\geq6$ & 1441\\
 & 5 & 2 & 50\\
 &  & 3 & 647\\
 &  & 4 & 1377\\
 &  & 5 & 1589\\
 &  & 6 & 1613\\
 &  & $\geq7$ & 1614\\
 & 6 & 2 & 50\\
 &  & 3 & 652\\
 &  & 4 & 1387\\
 &  & 5 & 1604\\
 &  & 6 & 1631\\
 &  & $\geq7$ & 1634\\
 & $\geq7$ & 2 & 51\\
 &  & 3 & 653\\
 &  & 4 & 1389\\
 &  & 5 & 1606\\
 &  & 6 & 1634\\
 &  & 7 & 1637\\
 &  & $\geq8$ & 1638\\
   \hline
 \end{tabular}
 \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
   \hline \hline
16 & 2 & 2 & 18\\
 &  & 3 & 160\\
 &  & 4 & 258\\
 &  & $\geq5$ & 268\\
 & 3 & 2 & 85\\
 &  & 3 & 1454\\
 &  & 4 & 3285\\
 &  & 5 & 3690\\
 &  & $\geq6$ & 3706\\
 & 4 & 2 & 134\\
 &  & 3 & 2744\\
 &  & 4 & 7140\\
 &  & 5 & 8640\\
 &  & 6 & 8760\\
 &  & $\geq7$ & 8762\\
 & 5 & 2 & 149\\
 &  & 3 & 3098\\
 &  & 4 & 8325\\
 &  & 5 & 10358\\
 &  & 6 & 10611\\
 &  & $\geq7$ & 10621\\
 \hline
 \end{tabular}
 \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
   \hline \hline
 16 & 6 & 2 & 152\\
 &  & 3 & 3150\\
 &  & 4 & 8474\\
 &  & 5 & 10590\\
 &  & 6 & 10884\\
 &  & 7 & 10908\\
 &  & $\geq8$ & 10909\\
 & 7 & 2 & 153\\
 &  & 3 & 3156\\
 &  & 4 & 8486\\
 &  & 5 & 10607\\
 &  & 6 & 10906\\
 &  & 7 & 10933\\
 &  & $\geq8$ & 10936\\
 & $\geq8$ & 2 & 153\\
 &  & 3 & 3157\\
 &  & 4 & 8487\\
 &  & 5 & 10609\\
 &  & 6 & 10908\\
 &  & 7 & 10936\\
 &  & 8 & 10939\\
 &  & $\geq9$ & 10940\\
 \hline
  \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$   & \#terms \\
    \hline\hline
   13 & 2 & $\geq2$ & 0\\
 & 3 & 2 & 12\\
 &  & 3 & 167\\
 &  & 4 & 299\\
 &  & $\geq5$ & 314\\
 & 4 & $\geq2$ & 0\\
 & 5 & 2 & 0\\
 &  & 3 & 21\\
 &  & 4 & 109\\
 &  & 5 & 139\\
 &  & $\geq6$ & 140\\
 & 6 & $\geq2$ & 0\\
 & 7 & 2 & 0\\
 &  & 3 & 1\\
 &  & 4 & 2\\
 &  & 5 & 9\\
 &  & $\geq6$ & 10\\
 & $\geq8$ & $\geq2$ & 0\\
 \hline
  \end{tabular}
  \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$   & \#terms \\
    \hline\hline
14 & 2 & 2 & 3\\
 &  & 3 & 41\\
 &  & $\geq4$ & 58\\
 & 3 & $\geq2$ & 0\\
 & 4 & 2 & 7\\
 &  & 3 & 301\\
 &  & 4 & 806\\
 &  & 5 & 931\\
 &  & $\geq6$ & 935\\
 & 5 & $\geq2$ & 0\\
 & 6 & 2 & 0\\
 &  & 3 & 9\\
 &  & 4 & 80\\
 &  & 5 & 144\\
 &  & $\geq6$ & 151\\
 & 7 & $\geq2$ & 0\\
 & 8 & $\leq4$ & 0\\
 &  & 5 & 1\\
 &  & $\geq6$ & 3\\
 & $\geq9$ & $\geq2$ & 0\\
 \hline
  \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$   & \#terms \\
    \hline\hline
    15 & 2 & $\geq2$ & 0\\
 & 3 & 2 & 33\\
 &  & 3 & 661\\
 &  & 4 & 1400\\
 &  & 5 & 1532\\
 &  & $\geq6$ & 1534\\
 & 4 & $\geq2$ & 0\\
 & 5 & 2 & 3\\
 &  & 3 & 255\\
 &  & 4 & 1146\\
 &  & 5 & 1566\\
 &  & $\geq6$ & 1599\\
 & 6 & $\geq2$ & 0\\
 & 7 & 2 & 0\\
 &  & 3 & 6\\
 &  & 4 & 39\\
 &  & 5 & 118\\
 &  & 6 & 141\\
 &  & $\geq7$ & 142\\
 & $\geq8$ & $\geq2$ & 0\\
 \hline
  \end{tabular}
  \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$   & \#terms \\
    \hline\hline
16 & 2 & 2 & 11\\
 &  & 3 & 117\\
 &  & 4 & 191\\
 &  & $\geq5$ & 194\\
 & 3 & $\geq2$ & 0\\
 & 4 & 2 & 40\\
 &  & 3 & 1784\\
 &  & 4 & 5564\\
 &  & 5 & 6870\\
 &  & 6 & 6954\\
 &  & $\geq7$ & 6955\\
 & 5 & $\geq2$ & 0\\
 & 6 & 2 & 1\\
 &  & 3 & 155\\
 &  & 4 & 1081\\
 &  & 5 & 1955\\
 &  & 6 & 2109\\
 &  & $\geq7$ & 2112\\
 & 7 & $\geq2$ & 0\\
 & 8 & 2 & 0\\
 &  & 3 & 1\\
 &  & 4 & 9\\
 &  & 5 & 46\\
 &  & 6 & 79\\
 &  & $\geq7$ & 82\\
 & $\geq9$ & $\geq2$ & 0\\
    \hline
  \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
    \hline\hline
14 & 2 & 2 & 3\\
 &  & 3 & 39\\
 &  & 4 & 70\\
 &  & 5 & 38\\
 &  & 6 & 4\\
 &  & $\geq7$ & 0\\
 & 3 & 2 & 20\\
 &  & 3 & 305\\
 &  & 4 & 603\\
 &  & 5 & 439\\
 &  & 6 & 157\\
 &  & 7 & 33\\
 &  & 8 & 5\\
 &  & $\geq9$ & 0\\
 & 4 & 2 & 32\\
 &  & 3 & 478\\
 &  & 4 & 1021\\
 &  & 5 & 851\\
 &  & 6 & 369\\
 &  & 7 & 99\\
 &  & 8 & 24\\
 &  & 9 & 5\\
 &  & $\geq10$ & 0\\
\hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
    \hline\hline
14 & 5 & 2 & 35\\
 &  & 3 & 511\\
 &  & 4 & 1098\\
 &  & 5 & 931\\
 &  & 6 & 415\\
 &  & 7 & 116\\
 &  & 8 & 29\\
 &  & 9 & 6\\
 &  & $\geq10$ & 0\\
 & $\geq6$ & 2 & 36\\
 &  & 3 & 514\\
 &  & 4 & 1102\\
 &  & 5 & 935\\
 &  & 6 & 417\\
 &  & 7 & 116\\
 &  & 8 & 29\\
 &  & 9 & 6\\
 &  & $\geq10$ & 0\\
 \hline
    \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
    \hline\hline
16 & 2 & 2 & 10\\
 &  & 3 & 110\\
 &  & 4 & 178\\
 &  & 5 & 98\\
 &  & 6 & 19\\
 &  & 7 & 1\\
 &  & $\geq8$ & 0\\
 & 3 & 2 & 61\\
 &  & 3 & 1261\\
 &  & 4 & 2904\\
 &  & 5 & 2410\\
 &  & 6 & 1026\\
 &  & 7 & 262\\
 &  & 8 & 45\\
 &  & 9 & 4\\
 &  & $\geq10$ & 0\\
 & 4 & 2 & 109\\
 &  & 3 & 2434\\
 &  & 4 & 6379\\
 &  & 5 & 6201\\
 &  & 6 & 3254\\
 &  & 7 & 1082\\
 &  & 8 & 261\\
 &  & 9 & 48\\
 &  & 10 & 4\\
 &  & $\geq11$ & 0\\
 \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
    \hline\hline
16 & 5 & 2 & 121\\
 &  & 3 & 2745\\
 &  & 4 & 7413\\
 &  & 5 & 7469\\
 &  & 6 & 4103\\
 &  & 7 & 1460\\
 &  & 8 & 390\\
 &  & 9 & 82\\
 &  & 10 & 10\\
 &  & $\geq11$ & 0\\
 & 6 & 2 & 125\\
 &  & 3 & 2786\\
 &  & 4 & 7511\\
 &  & 5 & 7595\\
 &  & 6 & 4196\\
 &  & 7 & 1497\\
 &  & 8 & 401\\
 &  & 9 & 86\\
 &  & 10 & 11\\
 &  & $\geq11$ & 0\\
 \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ & \#terms\\
    \hline\hline
16 & 7 & 2 & 125\\
 &  & 3 & 2789\\
 &  & 4 & 7516\\
 &  & 5 & 7599\\
 &  & 6 & 4197\\
 &  & 7 & 1497\\
 &  & 8 & 401\\
 &  & 9 & 86\\
 &  & 10 & 11\\
 &  & $\geq11$ & 0\\
 & $\geq8$ & 2 & 126\\
 &  & 3 & 2789\\
 &  & 4 & 7516\\
 &  & 5 & 7599\\
 &  & 6 & 4197\\
 &  & 7 & 1497\\
 &  & 8 & 401\\
 &  & 9 & 86\\
 &  & 10 & 11\\
 &  & $\geq11$ & 0\\
    \hline
    \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
13 & 3 & 2 & 5\\
 &  & 3 & 130\\
 &  & 4 & 297\\
 &  & 5 & 204\\
 &  & 6 & 53\\
 &  & 7 & 7\\
 &  & 8 & 2\\
 &  & 9 & 1\\
 &  & $\geq10$ & 0\\
 & 5 & 2 & 1\\
 &  & 3 & 38\\
 &  & 4 & 105\\
 &  & 5 & 154\\
 &  & 6 & 160\\
 &  & 7 & 76\\
 &  & 8 & 10\\
 &  & $\geq9$ & 0\\
 & 7 & $\leq3$ & 0\\
 &  & 4 & 2\\
 &  & 5 & 9\\
 &  & 6 & 8\\
 &  & 7 & 13\\
 &  & 8 & 22\\
 &  & 9 & 10\\
 &  & $\geq10$ & 0\\
 & 9 & $\leq6$ & 0\\
 &  & 7 & 1\\
 &  & 8 & 0\\
 &  & 9 & 0\\
 &  & 10 & 4\\
 &  & 11 & 2\\
 &  & 12 & 0\\
 & 11 & $\leq11$ & 0\\
 &  & 12 & 1\\
     \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
14 & 2 & 2 & 3\\
 &  & 3 & 59\\
 &  & 4 & 70\\
 &  & 5 & 23\\
 &  & 6 & 4\\
 &  & 7 & 1\\
 &  & $\geq8$ & 0\\
 & 4 & 2 & 11\\
 &  & 3 & 268\\
 &  & 4 & 779\\
 &  & 5 & 872\\
 &  & 6 & 465\\
 &  & 7 & 116\\
 &  & 8 & 15\\
 &  & 9 & 3\\
 &  & 10 & 1\\
 &  & $\geq11$ & 0\\
 & 6 & 2 & 0\\
 &  & 3 & 14\\
 &  & 4 & 94\\
 &  & 5 & 148\\
 &  & 6 & 173\\
 &  & 7 & 166\\
 &  & 8 & 77\\
 &  & 9 & 10\\
 &  & $\geq10$ & 0\\
 \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
14 & 8 & $\leq4$ & 0\\
 &  & 5 & 2\\
 &  & 6 & 9\\
 &  & 7 & 8\\
 &  & 8 & 13\\
 &  & 9 & 22\\
 &  & 10 & 10\\
 &  & $\geq11$ & 0\\
 & 10 & $\leq7$ & 0\\
 &  & 8 & 1\\
 &  & 9 & 0\\
 &  & 10 & 0\\
 &  & 11 & 4\\
 &  & 12 & 2\\
 & $\geq12$ & all & 0\\
 \hline
    \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
15 & 3 & 2 & 21\\
 &  & 3 & 579\\
 &  & 4 & 1396\\
 &  & 5 & 1095\\
 &  & 6 & 389\\
 &  & 7 & 82\\
 &  & 8 & 17\\
 &  & 9 & 2\\
 &  & $\geq10$ & 0\\
 & 5 & 2 & 5\\
 &  & 3 & 310\\
 &  & 4 & 1137\\
 &  & 5 & 1616\\
 &  & 6 & 1351\\
 &  & 7 & 631\\
 &  & 8 & 142\\
 &  & 9 & 16\\
 &  & 10 & 3\\
 &  & 11 & 1\\
 &  & 12 & 0\\
 \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
15 & 7 & $\leq3$ & 0\\
 &  & 4 & 42\\
 &  & 5 & 123\\
 &  & 6 & 157\\
 &  & 7 & 175\\
 &  & 8 & 168\\
 &  & 9 & 78\\
 &  & 10 & 10\\
 &  & $\geq11$ & 0\\
 & 9 & $\leq5$ & 0\\
 &  & 6 & 2\\
 &  & 7 & 9\\
 &  & 8 & 8\\
 &  & 9 & 13\\
 &  & 10 & 22\\
 &  & 11 & 10\\
 &  & 12 & 0\\
 & 11 & $\leq8$ & 0\\
 &  & 9 & 1\\
 &  & 10 & 0\\
 &  & 11 & 0\\
 &  & 12 & 4\\
 \hline
    \end{tabular}
\begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
16 & 2 & 2 & 10\\
 &  & 3 & 142\\
 &  & 4 & 178\\
 &  & 5 & 73\\
 &  & 6 & 19\\
 &  & 7 & 5\\
 &  & $\geq8$ & 0\\
 & 4 & 2 & 44\\
 &  & 3 & 1688\\
 &  & 4 & 5426\\
 &  & 5 & 6227\\
 &  & 6 & 3648\\
 &  & 7 & 1174\\
 &  & 8 & 226\\
 &  & 9 & 36\\
 &  & 10 & 5\\
 &  & $\geq11$ & 0\\
 & 6 & 2 & 0\\
 &  & 3 & 175\\
 &  & 4 & 1126\\
 &  & 5 & 1987\\
 &  & 6 & 2102\\
 &  & 7 & 1537\\
 &  & 8 & 676\\
 &  & 9 & 148\\
 &  & 10 & 16\\
 &  & 11 & 3\\
 &  & 12 & 1\\
 \hline
    \end{tabular}
    \begin{tabular}[t]{rrrr}
    $n_d$ & $D$ & $N$ &\#terms\\
    \hline\hline
16 & 8 & $\leq3$ & 0\\
 &  & 4 & 4\\
 &  & 5 & 52\\
 &  & 6 & 128\\
 &  & 7 & 158\\
 &  & 8 & 175\\
 &  & 9 & 168\\
 &  & 10 & 78\\
 &  & 11 & 10\\
 &  & 12 & 0\\
 & 10 & $\leq6$ & 0\\
 &  & 7 & 2\\
 &  & 8 & 9\\
 &  & 9 & 8\\
 &  & 10 & 13\\
 &  & 11 & 22\\
 &  & 12 & 10\\
 & 12 & $\leq9$ & 0\\
 &  & 10 & 1\\
 &  & $\geq11$ & 0\\
    \hline
    \end{tabular}
\begin{align}
\rmH_{D=2,N=2}^{p=4,(1)}&=u^4,\\
\rmH_{D=2,N=3}^{p=4,(1)}&=2u^4,\\
\rmH_{D=2,N=2}^{p=6,(1)}&=u^6,\\
\rmH_{D=2,N=3}^{p=6,(1)}&=\D ^2u^4 + 2u^6,\\
\rmH_{D=3,N=2}^{p=6,(1)}&=\D ^2u^4 + u^6,\\
\rmH_{D=3,N=3}^{p=6,(1)}&=2\D ^2u^4 + 2u^6,\\
\rmH_{D=3,N=4}^{p=6,(1)}&=2\D ^2u^4 + 3u^6,\\
\rmH_{D=2,N=2}^{p=8,(1)}&=\D ^4u^4 + \D ^2u^6 + u^8,\\
\rmH_{D=2,N=3}^{p=8,(1)}&=2\D ^4u^4 + 3\D ^2u^6 + 3u^8,\\
\rmH_{D=2,N=4}^{p=8,(1)}&=2\D ^4u^4 + 4\D ^2u^6 + 3u^8,\\
\rmH_{D=3,N=2}^{p=8,(1)}&=\D ^4u^4 + 2\D ^2u^6 + u^8,\\
\rmH_{D=3,N=3}^{p=8,(1)}&=3\D ^4u^4 + 6\D ^2u^6 + 3u^8,\\
\rmH_{D=3,N=4}^{p=8,(1)}&=3\D ^4u^4 + 8\D ^2u^6 + 4u^8,\\
\rmH_{D=4,N=2}^{p=8,(1)}&=\D ^4u^4 + 2\D ^2u^6 + u^8,\\
\rmH_{D=4,N=3}^{p=8,(1)}&=3\D ^4u^4 + 7\D ^2u^6 + 3u^8,\\
\rmH_{D=4,N=4}^{p=8,(1)}&=3\D ^4u^4 + 9\D ^2u^6 + 4u^8,\\
\rmH_{D=4,N=5}^{p=8,(1)}&=3\D ^4u^4 + 9\D ^2u^6 + 5u^8,\\
\rmH_{D=2,N=2}^{p=10,(1)}&=\D ^4u^6 + \D ^2u^8 + u^{10},\\
\rmH_{D=2,N=3}^{p=10,(1)}&=\D ^6u^4 + 5\D ^4u^6 + 5\D ^2u^8 + 3u^{10},\\
\rmH_{D=2,N=4}^{p=10,(1)}&=\D ^6u^4 + 6\D ^4u^6 + 6\D ^2u^8 + 3u^{10},\\
\rmH_{D=3,N=2}^{p=10,(1)}&=\D ^6u^4 + 3\D ^4u^6 + 2\D ^2u^8 + u^{10},\\
\rmH_{D=3,N=3}^{p=10,(1)}&=3\D ^6u^4 + 15\D ^4u^6 + 13\D ^2u^8 + 3u^{10},\\
\rmH_{D=3,N=4}^{p=10,(1)}&=3\D ^6u^4 + 21\D ^4u^6 + 19\D ^2u^8 + 5u^{10},\\
\rmH_{D=3,N=5}^{p=10,(1)}&=3\D ^6u^4 + 21\D ^4u^6 + 20\D ^2u^8 + 5u^{10},\\
\rmH_{D=4,N=2}^{p=10,(1)}&=\D ^6u^4 + 3\D ^4u^6 + 2\D ^2u^8 + u^{10},\\
\rmH_{D=4,N=3}^{p=10,(1)}&=3\D ^6u^4 + 17\D ^4u^6 + 15\D ^2u^8 + 3u^{10},\\
\rmH_{D=4,N=4}^{p=10,(1)}&=3\D ^6u^4 + 24\D ^4u^6 + 23\D ^2u^8 + 5u^{10},\\
\rmH_{D=4,N=5}^{p=10,(1)}&=3\D ^6u^4 + 24\D ^4u^6 + 25\D ^2u^8 + 6u^{10},\\
\rmH_{D=5,N=2}^{p=10,(1)}&=\D ^6u^4 + 4\D ^4u^6 + 2\D ^2u^8 + u^{10},\\
\rmH_{D=5,N=3}^{p=10,(1)}&=3\D ^6u^4 + 18\D ^4u^6 + 15\D ^2u^8 + 3u^{10},\\
\rmH_{D=5,N=4}^{p=10,(1)}&=3\D ^6u^4 + 25\D ^4u^6 + 24\D ^2u^8 + 5u^{10},\\
\rmH_{D=5,N=5}^{p=10,(1)}&=3\D ^6u^4 + 25\D ^4u^6 + 26\D ^2u^8 + 6u^{10},\\
\rmH_{D=5,N=6}^{p=10,(1)}&=3\D ^6u^4 + 25\D ^4u^6 + 26\D ^2u^8 + 7u^{10},\\
\rmH_{D=2,N=2}^{p=12,(1)}&=\D ^8u^4 + 2\D ^6u^6 + 2\D ^4u^8 + \D ^2u^{10} + u^{12},\\
\rmH_{D=2,N=3}^{p=12,(1)}&=2\D ^8u^4 + 8\D ^6u^6 + 13\D ^4u^8 + 7\D ^2u^{10} + 4u^{12},\\
\rmH_{D=2,N=4}^{p=12,(1)}&=2\D ^8u^4 + 11\D ^6u^6 + 18\D ^4u^8 + 10\D ^2u^{10} + 4u^{12},\\
\rmH_{D=2,N=5}^{p=12,(1)}&=2\D ^8u^4 + 11\D ^6u^6 + 19\D ^4u^8 + 10\D ^2u^{10} + 4u^{12},\\
\rmH_{D=3,N=2}^{p=12,(1)}&=2\D ^8u^4 + 6\D ^6u^6 + 6\D ^4u^8 + 2\D ^2u^{10} + u^{12},\\
\rmH_{D=3,N=3}^{p=12,(1)}&=4\D ^8u^4 + 33\D ^6u^6 + 54\D ^4u^8 + 19\D ^2u^{10} + 4u^{12},\\
\rmH_{D=3,N=4}^{p=12,(1)}&=4\D ^8u^4 + 48\D ^6u^6 + 91\D ^4u^8 + 35\D ^2u^{10} + 7u^{12},\\
\rmH_{D=3,N=5}^{p=12,(1)}&=4\D ^8u^4 + 48\D ^6u^6 + 97\D ^4u^8 + 37\D ^2u^{10} + 7u^{12},\\
\rmH_{D=4,N=2}^{p=12,(1)}&=2\D ^8u^4 + 8\D ^6u^6 + 7\D ^4u^8 + 2\D ^2u^{10} + u^{12},\\
\rmH_{D=4,N=3}^{p=12,(1)}&=4\D ^8u^4 + 43\D ^6u^6 + 74\D ^4u^8 + 22\D ^2u^{10} + 4u^{12},\\
\rmH_{D=4,N=4}^{p=12,(1)}&=4\D ^8u^4 + 62\D ^6u^6 + 133\D ^4u^8 + 47\D ^2u^{10} + 7u^{12},\\
\rmH_{D=4,N=5}^{p=12,(1)}&=4\D ^8u^4 + 62\D ^6u^6 + 146\D ^4u^8 + 54\D ^2u^{10} + 9u^{12},\\
\rmH_{D=4,N=6}^{p=12,(1)}&=4\D ^8u^4 + 62\D ^6u^6 + 146\D ^4u^8 + 55\D ^2u^{10} + 9u^{12},\\
\rmH_{D=5,N=2}^{p=12,(1)}&=2\D ^8u^4 + 8\D ^6u^6 + 8\D ^4u^8 + 2\D ^2u^{10} + u^{12},\\
\rmH_{D=5,N=3}^{p=12,(1)}&=4\D ^8u^4 + 44\D ^6u^6 + 79\D ^4u^8 + 22\D ^2u^{10} + 4u^{12},\\
\rmH_{D=5,N=4}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 141\D ^4u^8 + 49\D ^2u^{10} + 7u^{12},\\
\rmH_{D=5,N=5}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 155\D ^4u^8 + 58\D ^2u^{10} + 9u^{12},\\
\rmH_{D=5,N=6}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 155\D ^4u^8 + 60\D ^2u^{10} + 10u^{12},\\
\rmH_{D=6,N=2}^{p=12,(1)}&=2\D ^8u^4 + 8\D ^6u^6 + 8\D ^4u^8 + 2\D ^2u^{10} + u^{12},\\
\rmH_{D=6,N=3}^{p=12,(1)}&=4\D ^8u^4 + 44\D ^6u^6 + 80\D ^4u^8 + 22\D ^2u^{10} + 4u^{12},\\
\rmH_{D=6,N=4}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 142\D ^4u^8 + 49\D ^2u^{10} + 7u^{12},\\
\rmH_{D=6,N=5}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 156\D ^4u^8 + 59\D ^2u^{10} + 9u^{12},\\
\rmH_{D=6,N=6}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 156\D ^4u^8 + 61\D ^2u^{10} + 10u^{12},\\
\rmH_{D=6,N=7}^{p=12,(1)}&=4\D ^8u^4 + 63\D ^6u^6 + 156\D ^4u^8 + 61\D ^2u^{10} + 11u^{12},\\
\rmH_{D=2,N=2}^{p=14,(1)}&= \D ^8u^6 + 2\D ^6u^8 + 2\D ^4u^{10} + \D ^2u^{12} + u^{14} ,\\
\rmH_{D=2,N=3}^{p=14,(1)}&= \D ^{10}u^4 + 9\D ^8u^6 + 23\D ^6u^8 + 20\D ^4u^{10} + 9\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=2,N=4}^{p=14,(1)}&= \D ^{10}u^4 + 13\D ^8u^6 + 34\D ^6u^8 + 30\D ^4u^{10} + 12\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=2,N=5}^{p=14,(1)}&= \D ^{10}u^4 + 13\D ^8u^6 + 35\D ^6u^8 + 31\D ^4u^{10} + 12\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=3,N=2}^{p=14,(1)}&= \D ^{10}u^4 + 10\D ^8u^6 + 13\D ^6u^8 + 7\D ^4u^{10} + 2\D ^2u^{12} + u^{14} ,\\
\rmH_{D=3,N=3}^{p=14,(1)}&= 4\D ^{10}u^4 + 65\D ^8u^6 + 181\D ^6u^8 + 115\D ^4u^{10} + 27\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=3,N=4}^{p=14,(1)}&= 4\D ^{10}u^4 + 94\D ^8u^6 + 341\D ^6u^8 + 250\D ^4u^{10} + 56\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=3,N=5}^{p=14,(1)}&= 4\D ^{10}u^4 + 94\D ^8u^6 + 367\D ^6u^8 + 276\D ^4u^{10} + 61\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=3,N=6}^{p=14,(1)}&= 4\D ^{10}u^4 + 94\D ^8u^6 + 367\D ^6u^8 + 278\D ^4u^{10} + 61\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=4,N=2}^{p=14,(1)}&= \D ^{10}u^4 + 14\D ^8u^6 + 20\D ^6u^8 + 8\D ^4u^{10} + 2\D ^2u^{12} + u^{14} ,\\
\rmH_{D=4,N=3}^{p=14,(1)}&= 4\D ^{10}u^4 + 90\D ^8u^6 + 301\D ^6u^8 + 172\D ^4u^{10} + 31\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=4,N=4}^{p=14,(1)}&= 4\D ^{10}u^4 + 129\D ^8u^6 + 600\D ^6u^8 + 440\D ^4u^{10} + 79\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=4,N=5}^{p=14,(1)}&= 4\D ^{10}u^4 + 129\D ^8u^6 + 662\D ^6u^8 + 525\D ^4u^{10} + 100\D ^2u^{12} + 11u^{14} ,\\
\rmH_{D=4,N=6}^{p=14,(1)}&= 4\D ^{10}u^4 + 129\D ^8u^6 + 662\D ^6u^8 + 533\D ^4u^{10} + 102\D ^2u^{12} + 11u^{14} ,\\
\rmH_{D=5,N=2}^{p=14,(1)}&= \D ^{10}u^4 + 15\D ^8u^6 + 22\D ^6u^8 + 9\D ^4u^{10} + 2\D ^2u^{12} + u^{14} ,\\
\rmH_{D=5,N=3}^{p=14,(1)}&= 4\D ^{10}u^4 + 93\D ^8u^6 + 329\D ^6u^8 + 186\D ^4u^{10} + 31\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=5,N=4}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 656\D ^6u^8 + 493\D ^4u^{10} + 83\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=5,N=5}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 724\D ^6u^8 + 604\D ^4u^{10} + 113\D ^2u^{12} + 11u^{14} ,\\
\rmH_{D=5,N=6}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 724\D ^6u^8 + 619\D ^4u^{10} + 120\D ^2u^{12} + 13u^{14} ,\\
\rmH_{D=5,N=7}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 724\D ^6u^8 + 619\D ^4u^{10} + 121\D ^2u^{12} + 13u^{14} ,\\
\rmH_{D=6,N=2}^{p=14,(1)}&= \D ^{10}u^4 + 15\D ^8u^6 + 22\D ^6u^8 + 9\D ^4u^{10} + 2\D ^2u^{12} + u^{14} ,\\
\rmH_{D=6,N=3}^{p=14,(1)}&= 4\D ^{10}u^4 + 93\D ^8u^6 + 332\D ^6u^8 + 188\D ^4u^{10} + 31\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=6,N=4}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 660\D ^6u^8 + 499\D ^4u^{10} + 83\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=6,N=5}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 728\D ^6u^8 + 613\D ^4u^{10} + 115\D ^2u^{12} + 11u^{14} ,\\
\rmH_{D=6,N=6}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 728\D ^6u^8 + 629\D ^4u^{10} + 124\D ^2u^{12} + 13u^{14} ,\\
\rmH_{D=6,N=7}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 728\D ^6u^8 + 629\D ^4u^{10} + 126\D ^2u^{12} + 14u^{14} ,\\
\rmH_{D=7,N=2}^{p=14,(1)}&= \D ^{10}u^4 + 15\D ^8u^6 + 23\D ^6u^8 + 9\D ^4u^{10} + 2\D ^2u^{12} + u^{14} ,\\
\rmH_{D=7,N=3}^{p=14,(1)}&= 4\D ^{10}u^4 + 93\D ^8u^6 + 333\D ^6u^8 + 188\D ^4u^{10} + 31\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=7,N=4}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 661\D ^6u^8 + 500\D ^4u^{10} + 83\D ^2u^{12} + 8u^{14} ,\\
\rmH_{D=7,N=5}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 729\D ^6u^8 + 614\D ^4u^{10} + 115\D ^2u^{12} + 11u^{14} ,\\
\rmH_{D=7,N=6}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 729\D ^6u^8 + 630\D ^4u^{10} + 125\D ^2u^{12} + 13u^{14} ,\\
\rmH_{D=7,N=7}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 729\D ^6u^8 + 630\D ^4u^{10} + 127\D ^2u^{12} + 14u^{14} ,\\
\rmH_{D=7,N=8}^{p=14,(1)}&= 4\D ^{10}u^4 + 133\D ^8u^6 + 729\D ^6u^8 + 630\D ^4u^{10} + 127\D ^2u^{12} + 15u^{14} ,\\
\rmH_{D=2,N=2}^{p=16,(1)}&= \D ^{12}u^4 + 3\D ^{10}u^6 + 5\D ^8u^8 + 4\D ^6u^{10} + 3\D ^4u^{12} + \D ^2u^{14} + u^{16} ,\\
\rmH_{D=2,N=3}^{p=16,(1)}&= 2\D ^{12}u^4 + 15\D ^{10}u^6 + 46\D ^8u^8 + 49\D ^6u^{10} + 32\D ^4u^{12} + 11\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=2,N=4}^{p=16,(1)}&= 2\D ^{12}u^4 + 21\D ^{10}u^6 + 74\D ^8u^8 + 88\D ^6u^{10} + 52\D ^4u^{12} + 16\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=2,N=5}^{p=16,(1)}&= 2\D ^{12}u^4 + 21\D ^{10}u^6 + 78\D ^8u^8 + 92\D ^6u^{10} + 54\D ^4u^{12} + 16\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=3,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 17\D ^{10}u^6 + 33\D ^8u^8 + 22\D ^6u^{10} + 8\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=3,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 118\D ^{10}u^6 + 545\D ^8u^8 + 543\D ^6u^{10} + 205\D ^4u^{12} + 33\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=3,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 173\D ^{10}u^6 + 1097\D ^8u^8 + 1382\D ^6u^{10} + 536\D ^4u^{12} + 82\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=3,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 173\D ^{10}u^6 + 1195\D ^8u^8 + 1596\D ^6u^{10} + 621\D ^4u^{12} + 90\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=3,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 173\D ^{10}u^6 + 1195\D ^8u^8 + 1608\D ^6u^{10} + 625\D ^4u^{12} + 90\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=4,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 26\D ^{10}u^6 + 59\D ^8u^8 + 35\D ^6u^{10} + 9\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=4,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 181\D ^{10}u^6 + 1096\D ^8u^8 + 1097\D ^6u^{10} + 322\D ^4u^{12} + 38\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=4,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 263\D ^{10}u^6 + 2349\D ^8u^8 + 3285\D ^6u^{10} + 1106\D ^4u^{12} + 122\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=4,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 263\D ^{10}u^6 + 2612\D ^8u^8 + 4094\D ^6u^{10} + 1484\D ^4u^{12} + 167\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=4,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 263\D ^{10}u^6 + 2612\D ^8u^8 + 4165\D ^6u^{10} + 1527\D ^4u^{12} + 173\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=4,N=7}^{p=16,(1)}&= 5\D ^{12}u^4 + 263\D ^{10}u^6 + 2612\D ^8u^8 + 4165\D ^6u^{10} + 1529\D ^4u^{12} + 173\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=5,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 28\D ^{10}u^6 + 67\D ^8u^8 + 39\D ^6u^{10} + 10\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=5,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 188\D ^{10}u^6 + 1241\D ^8u^8 + 1273\D ^6u^{10} + 348\D ^4u^{12} + 38\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=5,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2659\D ^8u^8 + 3964\D ^6u^{10} + 1287\D ^4u^{12} + 128\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=5,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2958\D ^8u^8 + 5060\D ^6u^{10} + 1854\D ^4u^{12} + 194\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=5,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2958\D ^8u^8 + 5180\D ^6u^{10} + 1962\D ^4u^{12} + 216\D ^2u^{14} + 18u^{16} ,\\
\rmH_{D=5,N=7}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2958\D ^8u^8 + 5180\D ^6u^{10} + 1970\D ^4u^{12} + 218\D ^2u^{14} + 18u^{16} ,\\
\rmH_{D=6,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 28\D ^{10}u^6 + 69\D ^8u^8 + 40\D ^6u^{10} + 10\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=6,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 188\D ^{10}u^6 + 1258\D ^8u^8 + 1304\D ^6u^{10} + 352\D ^4u^{12} + 38\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=6,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2685\D ^8u^8 + 4062\D ^6u^{10} + 1312\D ^4u^{12} + 128\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=6,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2985\D ^8u^8 + 5194\D ^6u^{10} + 1921\D ^4u^{12} + 198\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=6,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2985\D ^8u^8 + 5320\D ^6u^{10} + 2055\D ^4u^{12} + 229\D ^2u^{14} + 18u^{16} ,\\
\rmH_{D=6,N=7}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2985\D ^8u^8 + 5320\D ^6u^{10} + 2070\D ^4u^{12} + 236\D ^2u^{14} + 20u^{16} ,\\
\rmH_{D=6,N=8}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2985\D ^8u^8 + 5320\D ^6u^{10} + 2070\D ^4u^{12} + 237\D ^2u^{14} + 20u^{16} ,\\
\rmH_{D=7,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 28\D ^{10}u^6 + 69\D ^8u^8 + 41\D ^6u^{10} + 10\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=7,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 188\D ^{10}u^6 + 1259\D ^8u^8 + 1309\D ^6u^{10} + 352\D ^4u^{12} + 38\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=7,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2686\D ^8u^8 + 4071\D ^6u^{10} + 1314\D ^4u^{12} + 128\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=7,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5204\D ^6u^{10} + 1927\D ^4u^{12} + 198\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=7,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5330\D ^6u^{10} + 2064\D ^4u^{12} + 231\D ^2u^{14} + 18u^{16} ,\\
\rmH_{D=7,N=7}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5330\D ^6u^{10} + 2080\D ^4u^{12} + 240\D ^2u^{14} + 20u^{16} ,\\
\rmH_{D=7,N=8}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5330\D ^6u^{10} + 2080\D ^4u^{12} + 242\D ^2u^{14} + 21u^{16} ,\\
\rmH_{D=8,N=2}^{p=16,(1)}&= 2\D ^{12}u^4 + 28\D ^{10}u^6 + 69\D ^8u^8 + 41\D ^6u^{10} + 10\D ^4u^{12} + 2\D ^2u^{14} + u^{16} ,\\
\rmH_{D=8,N=3}^{p=16,(1)}&= 5\D ^{12}u^4 + 188\D ^{10}u^6 + 1259\D ^8u^8 + 1310\D ^6u^{10} + 352\D ^4u^{12} + 38\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=8,N=4}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2686\D ^8u^8 + 4072\D ^6u^{10} + 1314\D ^4u^{12} + 128\D ^2u^{14} + 10u^{16} ,\\
\rmH_{D=8,N=5}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5205\D ^6u^{10} + 1928\D ^4u^{12} + 198\D ^2u^{14} + 15u^{16} ,\\
\rmH_{D=8,N=6}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5331\D ^6u^{10} + 2065\D ^4u^{12} + 231\D ^2u^{14} + 18u^{16} ,\\
\rmH_{D=8,N=7}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5331\D ^6u^{10} + 2081\D ^4u^{12} + 241\D ^2u^{14} + 20u^{16} ,\\
\rmH_{D=8,N=8}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5331\D ^6u^{10} + 2081\D ^4u^{12} + 243\D ^2u^{14} + 21u^{16} ,\\
\rmH_{D=8,N=9}^{p=16,(1)}&= 5\D ^{12}u^4 + 272\D ^{10}u^6 + 2986\D ^8u^8 + 5331\D ^6u^{10} + 2081\D ^4u^{12} + 243\D ^2u^{14} + 22u^{16} ,\\
\rmH_{D=3,N=3}^{p=5,(2)}&=\D u^4,\\
\rmH_{D=3,N=3}^{p=7,(2)}&=\D ^3u^4 + 2\D u^6,\\
\rmH_{D=2,N=2}^{p=8,(2)}&=\D ^2u^6,\\
\rmH_{D=2,N=3}^{p=8,(2)}&=2\D ^2u^6,\\
\rmH_{D=4,N=3}^{p=8,(2)}&=\D ^2u^6,\\
\rmH_{D=4,N=4}^{p=8,(2)}&=2\D ^2u^6,\\
\rmH_{D=3,N=2}^{p=9,(2)}&=\D ^5u^4 + \D ^3u^6,\\
\rmH_{D=3,N=3}^{p=9,(2)}&=2\D ^5u^4 + 6\D ^3u^6 + 3\D u^8,\\
\rmH_{D=3,N=4}^{p=9,(2)}&=2\D ^5u^4 + 9\D ^3u^6 + 4\D u^8,\\
\rmH_{D=2,N=2}^{p=10,(2)}&=\D ^2u^8,\\
\rmH_{D=2,N=3}^{p=10,(2)}&=2\D ^4u^6 + 3\D ^2u^8,\\
\rmH_{D=4,N=3}^{p=10,(2)}&=4\D ^4u^6 + 3\D ^2u^8,\\
\rmH_{D=4,N=4}^{p=10,(2)}&=7\D ^4u^6 + 7\D ^2u^8,\\
\rmH_{D=4,N=5}^{p=10,(2)}&=7\D ^4u^6 + 8\D ^2u^8,\\
\rmH_{D=3,N=2}^{p=11,(2)}&=2\D ^5u^6 + \D ^3u^8,\\
\rmH_{D=3,N=3}^{p=11,(2)}&=2\D ^7u^4 + 17\D ^5u^6 + 19\D ^3u^8 + 4\D u^{10},\\
\rmH_{D=3,N=4}^{p=11,(2)}&=2\D ^7u^4 + 24\D ^5u^6 + 31\D ^3u^8 + 6\D u^{10},\\
\rmH_{D=3,N=5}^{p=11,(2)}&=2\D ^7u^4 + 24\D ^5u^6 + 32\D ^3u^8 + 6\D u^{10},\\
\rmH_{D=5,N=4}^{p=11,(2)}&=\D ^5u^6 + 6\D ^3u^8,\\
\rmH_{D=5,N=5}^{p=11,(2)}&=\D ^5u^6 + 7\D ^3u^8,\\
\rmH_{D=7,N=5}^{p=11,(2)}&=\D ^3u^8,\\
\rmH_{D=2,N=2}^{p=12,(2)}&=\D ^6u^6 + \D ^4u^8 + \D ^2u^{10},\\
\rmH_{D=2,N=3}^{p=12,(2)}&=5\D ^6u^6 + 7\D ^4u^8 + 5\D ^2u^{10},\\
\rmH_{D=2,N=4}^{p=12,(2)}&=6\D ^6u^6 + 10\D ^4u^8 + 6\D ^2u^{10},\\
\rmH_{D=4,N=2}^{p=12,(2)}&=\D ^6u^6,\\
\rmH_{D=4,N=3}^{p=12,(2)}&=15\D ^6u^6 + 29\D ^4u^8 + 4\D ^2u^{10},\\
\rmH_{D=4,N=4}^{p=12,(2)}&=26\D ^6u^6 + 71\D ^4u^8 + 18\D ^2u^{10},\\
\rmH_{D=4,N=5}^{p=12,(2)}&=26\D ^6u^6 + 78\D ^4u^8 + 21\D ^2u^{10},\\
\rmH_{D=6,N=4}^{p=12,(2)}&=5\D ^4u^8,\\
\rmH_{D=6,N=5}^{p=12,(2)}&=8\D ^4u^8 + 2\D ^2u^{10},\\
\rmH_{D=3,N=2}^{p=13,(2)}&= \D ^9u^4 + 5\D ^7u^6 + 5\D ^5u^8 + \D ^3u^{10} ,\\
\rmH_{D=3,N=3}^{p=13,(2)}&= 3\D ^9u^4 + 38\D ^7u^6 + 84\D ^5u^8 + 37\D ^3u^{10} + 5\D ^1u^{12} ,\\
\rmH_{D=3,N=4}^{p=13,(2)}&= 3\D ^9u^4 + 56\D ^7u^6 + 155\D ^5u^8 + 76\D ^3u^{10} + 9\D ^1u^{12} ,\\
\rmH_{D=3,N=5}^{p=13,(2)}&= 3\D ^9u^4 + 56\D ^7u^6 + 165\D ^5u^8 + 81\D ^3u^{10} + 9\D ^1u^{12} ,\\
\rmH_{D=5,N=3}^{p=13,(2)}&= 3\D ^7u^6 + 17\D ^5u^8 + \D ^3u^{10} ,\\
\rmH_{D=5,N=4}^{p=13,(2)}&= 5\D ^7u^6 + 74\D ^5u^8 + 30\D ^3u^{10} ,\\
\rmH_{D=5,N=5}^{p=13,(2)}&= 5\D ^7u^6 + 88\D ^5u^8 + 46\D ^3u^{10} ,\\
\rmH_{D=5,N=6}^{p=13,(2)}&= 5\D ^7u^6 + 88\D ^5u^8 + 47\D ^3u^{10} ,\\
\rmH_{D=7,N=3}^{p=13,(2)}&= \D ^5u^8 ,\\
\rmH_{D=7,N=4}^{p=13,(2)}&= 2\D ^5u^8 ,\\
\rmH_{D=7,N=5}^{p=13,(2)}&= 5\D ^5u^8 + 4\D ^3u^{10} ,\\
\rmH_{D=7,N=6}^{p=13,(2)}&= 5\D ^5u^8 + 5\D ^3u^{10} ,\\
\rmH_{D=2,N=2}^{p=14,(2)}&= \D ^6u^8 + \D ^4u^{10} + \D ^2u^{12} ,\\
\rmH_{D=2,N=3}^{p=14,(2)}&= 5\D ^8u^6 + 16\D ^6u^8 + 14\D ^4u^{10} + 6\D ^2u^{12} ,\\
\rmH_{D=2,N=4}^{p=14,(2)}&= 7\D ^8u^6 + 24\D ^6u^8 + 20\D ^4u^{10} + 7\D ^2u^{12} ,\\
\rmH_{D=4,N=2}^{p=14,(2)}&= 3\D ^8u^6 + 4\D ^6u^8 ,\\
\rmH_{D=4,N=3}^{p=14,(2)}&= 40\D ^8u^6 + 172\D ^6u^8 + 83\D ^4u^{10} + 6\D ^2u^{12} ,\\
\rmH_{D=4,N=4}^{p=14,(2)}&= 65\D ^8u^6 + 416\D ^6u^8 + 292\D ^4u^{10} + 33\D ^2u^{12} ,\\
\rmH_{D=4,N=5}^{p=14,(2)}&= 65\D ^8u^6 + 466\D ^6u^8 + 357\D ^4u^{10} + 43\D ^2u^{12} ,\\
\rmH_{D=4,N=6}^{p=14,(2)}&= 65\D ^8u^6 + 466\D ^6u^8 + 361\D ^4u^{10} + 43\D ^2u^{12} ,\\
\rmH_{D=6,N=3}^{p=14,(2)}&= 8\D ^6u^8 + \D ^4u^{10} ,\\
\rmH_{D=6,N=4}^{p=14,(2)}&= 44\D ^6u^8 + 36\D ^4u^{10} ,\\
\rmH_{D=6,N=5}^{p=14,(2)}&= 60\D ^6u^8 + 80\D ^4u^{10} + 4\D ^2u^{12} ,\\
\rmH_{D=6,N=6}^{p=14,(2)}&= 60\D ^6u^8 + 86\D ^4u^{10} + 5\D ^2u^{12} ,\\
\rmH_{D=8,N=5}^{p=14,(2)}&= \D ^4u^{10} ,\\
\rmH_{D=8,N=6}^{p=14,(2)}&= 3\D ^4u^{10} ,\\
\rmH_{D=3,N=2}^{p=15,(2)}&= \D ^{11}u^4 + 9\D ^9u^6 + 14\D ^7u^8 + 8\D ^5u^{10} + \D ^3u^{12} ,\\
\rmH_{D=3,N=3}^{p=15,(2)}&= 3\D ^{11}u^4 + 77\D ^9u^6 + 287\D ^7u^8 + 227\D ^5u^{10} + 61\D ^3u^{12} + 6\D ^1u^{14} ,\\
\rmH_{D=3,N=4}^{p=15,(2)}&= 3\D ^{11}u^4 + 113\D ^9u^6 + 574\D ^7u^8 + 550\D ^5u^{10} + 148\D ^3u^{12} + 12\D ^1u^{14} ,\\
\rmH_{D=3,N=5}^{p=15,(2)}&= 3\D ^{11}u^4 + 113\D ^9u^6 + 621\D ^7u^8 + 620\D ^5u^{10} + 163\D ^3u^{12} + 12\D ^1u^{14} ,\\
\rmH_{D=3,N=6}^{p=15,(2)}&= 3\D ^{11}u^4 + 113\D ^9u^6 + 621\D ^7u^8 + 622\D ^5u^{10} + 163\D ^3u^{12} + 12\D ^1u^{14} ,\\
\rmH_{D=5,N=2}^{p=15,(2)}&= \D ^9u^6 + 2\D ^7u^8 ,\\
\rmH_{D=5,N=3}^{p=15,(2)}&= 9\D ^9u^6 + 149\D ^7u^8 + 96\D ^5u^{10} + \D ^3u^{12} ,\\
\rmH_{D=5,N=4}^{p=15,(2)}&= 16\D ^9u^6 + 478\D ^7u^8 + 573\D ^5u^{10} + 79\D ^3u^{12} ,\\
\rmH_{D=5,N=5}^{p=15,(2)}&= 16\D ^9u^6 + 562\D ^7u^8 + 839\D ^5u^{10} + 149\D ^3u^{12} ,\\
\rmH_{D=5,N=6}^{p=15,(2)}&= 16\D ^9u^6 + 562\D ^7u^8 + 863\D ^5u^{10} + 158\D ^3u^{12} ,\\
\rmH_{D=7,N=3}^{p=15,(2)}&= 4\D ^7u^8 + 2\D ^5u^{10} ,\\
\rmH_{D=7,N=4}^{p=15,(2)}&= 13\D ^7u^8 + 26\D ^5u^{10} ,\\
\rmH_{D=7,N=5}^{p=15,(2)}&= 23\D ^7u^8 + 81\D ^5u^{10} + 14\D ^3u^{12} ,\\
\rmH_{D=7,N=6}^{p=15,(2)}&= 23\D ^7u^8 + 96\D ^5u^{10} + 22\D ^3u^{12} ,\\
\rmH_{D=7,N=7}^{p=15,(2)}&= 23\D ^7u^8 + 96\D ^5u^{10} + 23\D ^3u^{12} ,\\
\rmH_{D=2,N=2}^{p=16,(2)}&= 2\D ^{10}u^6 + 3\D ^8u^8 + 3\D ^6u^{10} + 2\D ^4u^{12} + \D ^2u^{14} ,\\
\rmH_{D=2,N=3}^{p=16,(2)}&= 11\D ^{10}u^6 + 34\D ^8u^8 + 41\D ^6u^{10} + 23\D ^4u^{12} + 8\D ^2u^{14} ,\\
\rmH_{D=2,N=4}^{p=16,(2)}&= 14\D ^{10}u^6 + 57\D ^8u^8 + 72\D ^6u^{10} + 38\D ^4u^{12} + 10\D ^2u^{14} ,\\
\rmH_{D=2,N=5}^{p=16,(2)}&= 14\D ^{10}u^6 + 58\D ^8u^8 + 74\D ^6u^{10} + 38\D ^4u^{12} + 10\D ^2u^{14} ,\\
\rmH_{D=4,N=2}^{p=16,(2)}&= 9\D ^{10}u^6 + 23\D ^8u^8 + 8\D ^6u^{10} ,\\
\rmH_{D=4,N=3}^{p=16,(2)}&= 97\D ^{10}u^6 + 763\D ^8u^8 + 750\D ^6u^{10} + 167\D ^4u^{12} + 7\D ^2u^{14} ,\\
\rmH_{D=4,N=4}^{p=16,(2)}&= 152\D ^{10}u^6 + 1862\D ^8u^8 + 2684\D ^6u^{10} + 811\D ^4u^{12} + 55\D ^2u^{14} ,\\
\rmH_{D=4,N=5}^{p=16,(2)}&= 152\D ^{10}u^6 + 2096\D ^8u^8 + 3423\D ^6u^{10} + 1121\D ^4u^{12} + 78\D ^2u^{14} ,\\
\rmH_{D=4,N=6}^{p=16,(2)}&= 152\D ^{10}u^6 + 2096\D ^8u^8 + 3479\D ^6u^{10} + 1148\D ^4u^{12} + 79\D ^2u^{14} ,\\
\rmH_{D=4,N=7}^{p=16,(2)}&= 152\D ^{10}u^6 + 2096\D ^8u^8 + 3479\D ^6u^{10} + 1149\D ^4u^{12} + 79\D ^2u^{14} ,\\
\rmH_{D=6,N=2}^{p=16,(2)}&= \D ^8u^8 ,\\
\rmH_{D=6,N=3}^{p=16,(2)}&= 76\D ^8u^8 + 78\D ^6u^{10} + \D ^4u^{12} ,\\
\rmH_{D=6,N=4}^{p=16,(2)}&= 281\D ^8u^8 + 670\D ^6u^{10} + 130\D ^4u^{12} ,\\
\rmH_{D=6,N=5}^{p=16,(2)}&= 361\D ^8u^8 + 1198\D ^6u^{10} + 386\D ^4u^{12} + 10\D ^2u^{14} ,\\
\rmH_{D=6,N=6}^{p=16,(2)}&= 361\D ^8u^8 + 1274\D ^6u^{10} + 460\D ^4u^{12} + 14\D ^2u^{14} ,\\
\rmH_{D=6,N=7}^{p=16,(2)}&= 361\D ^8u^8 + 1274\D ^6u^{10} + 463\D ^4u^{12} + 14\D ^2u^{14} ,\\
\rmH_{D=8,N=3}^{p=16,(2)}&= \D ^6u^{10} ,\\
\rmH_{D=8,N=4}^{p=16,(2)}&= 9\D ^6u^{10} ,\\
\rmH_{D=8,N=5}^{p=16,(2)}&= 36\D ^6u^{10} + 10\D ^4u^{12} ,\\
\rmH_{D=8,N=6}^{p=16,(2)}&= 51\D ^6u^{10} + 28\D ^4u^{12} ,\\
\rmH_{D=8,N=7}^{p=16,(2)}&= 51\D ^6u^{10} + 31\D ^4u^{12} ,\\
\rmH_{D=2,N=4}^{p=6,(3)}&=\D u^5,\\
\rmH_{D=2,N=5}^{p=6,(3)}&=\D ^2u^4,\\
\rmH_{D=2,N=3}^{p=8,(3)}&=\D ^2u^6,\\
\rmH_{D=2,N=4}^{p=8,(3)}&=\D ^3u^5 + \D u^7,\\
\rmH_{D=2,N=5}^{p=8,(3)}&=\D ^2u^6,\\
\rmH_{D=3,N=3}^{p=8,(3)}&=2\D ^2u^6,\\
\rmH_{D=3,N=4}^{p=8,(3)}&=2\D ^3u^5 + 2\D u^7,\\
\rmH_{D=3,N=5}^{p=8,(3)}&=2\D ^2u^6,\\
\rmH_{D=4,N=2}^{p=8,(3)}&=\D ^3u^5,\\
\rmH_{D=4,N=3}^{p=8,(3)}&=2\D ^2u^6,\\
\rmH_{D=4,N=4}^{p=8,(3)}&=2\D ^3u^5 + 2\D u^7,\\
\rmH_{D=4,N=5}^{p=8,(3)}&=2\D ^2u^6,\\
\rmH_{D=2,N=3}^{p=10,(3)}&=\D ^4u^6 + 3\D ^2u^8,\\
\rmH_{D=2,N=4}^{p=10,(3)}&=2\D ^5u^5 + 5\D ^3u^7 + 2\D u^9,\\
\rmH_{D=2,N=5}^{p=10,(3)}&=\D ^6u^4 + 2\D ^4u^6 + 2\D ^2u^8,\\
\rmH_{D=3,N=2}^{p=10,(3)}&=\D ^5u^5 + \D ^3u^7,\\
\rmH_{D=3,N=3}^{p=10,(3)}&=7\D ^4u^6 + 7\D ^2u^8,\\
\rmH_{D=3,N=4}^{p=10,(3)}&=5\D ^5u^5 + 15\D ^3u^7 + 4\D u^9,\\
\rmH_{D=3,N=5}^{p=10,(3)}&=\D ^6u^4 + 7\D ^4u^6 + 6\D ^2u^8,\\
\rmH_{D=3,N=6}^{p=10,(3)}&=\D ^5u^5 + 2\D ^3u^7,\\
\rmH_{D=4,N=2}^{p=10,(3)}&=\D ^5u^5 + 2\D ^3u^7,\\
\rmH_{D=4,N=3}^{p=10,(3)}&=8\D ^4u^6 + 8\D ^2u^8,\\
\rmH_{D=4,N=4}^{p=10,(3)}&=5\D ^5u^5 + 18\D ^3u^7 + 4\D u^9,\\
\rmH_{D=4,N=5}^{p=10,(3)}&=\D ^6u^4 + 8\D ^4u^6 + 8\D ^2u^8,\\
\rmH_{D=4,N=6}^{p=10,(3)}&=\D ^5u^5 + 3\D ^3u^7,\\
\rmH_{D=2,N=2}^{p=12,(3)}&=\D ^7u^5 + \D ^5u^7 + \D ^3u^9,\\
\rmH_{D=2,N=3}^{p=12,(3)}&=4\D ^6u^6 + 7\D ^4u^8 + 4\D ^2u^{10},\\
\rmH_{D=2,N=4}^{p=12,(3)}&=2\D ^7u^5 + 9\D ^5u^7 + 8\D ^3u^9 + 2\D u^{11},\\
\rmH_{D=2,N=5}^{p=12,(3)}&=3\D ^6u^6 + 5\D ^4u^8 + 2\D ^2u^{10},\\
\rmH_{D=2,N=6}^{p=12,(3)}&=\D ^5u^7,\\
\rmH_{D=3,N=2}^{p=12,(3)}&=2\D ^7u^5 + 4\D ^5u^7 + 2\D ^3u^9,\\
\rmH_{D=3,N=3}^{p=12,(3)}&=20\D ^6u^6 + 38\D ^4u^8 + 11\D ^2u^{10},\\
\rmH_{D=3,N=4}^{p=12,(3)}&=8\D ^7u^5 + 60\D ^5u^7 + 47\D ^3u^9 + 6\D u^{11},\\
\rmH_{D=3,N=5}^{p=12,(3)}&=\D ^8u^4 + 20\D ^6u^6 + 46\D ^4u^8 + 12\D ^2u^{10},\\
\rmH_{D=3,N=6}^{p=12,(3)}&=\D ^7u^5 + 13\D ^5u^7 + 8\D ^3u^9,\\
\rmH_{D=3,N=7}^{p=12,(3)}&=3\D ^4u^8,\\
\rmH_{D=3,N=8}^{p=12,(3)}&=\D ^5u^7,\\
\rmH_{D=4,N=2}^{p=12,(3)}&=3\D ^7u^5 + 6\D ^5u^7 + 3\D ^3u^9,\\
\rmH_{D=4,N=3}^{p=12,(3)}&=26\D ^6u^6 + 53\D ^4u^8 + 12\D ^2u^{10},\\
\rmH_{D=4,N=4}^{p=12,(3)}&=8\D ^7u^5 + 81\D ^5u^7 + 65\D ^3u^9 + 6\D u^{11},\\
\rmH_{D=4,N=5}^{p=12,(3)}&=\D ^8u^4 + 24\D ^6u^6 + 72\D ^4u^8 + 19\D ^2u^{10},\\
\rmH_{D=4,N=6}^{p=12,(3)}&=\D ^7u^5 + 21\D ^5u^7 + 18\D ^3u^9,\\
\rmH_{D=4,N=7}^{p=12,(3)}&=7\D ^4u^8,\\
\rmH_{D=4,N=8}^{p=12,(3)}&=\D ^5u^7 + \D ^3u^9,\\
\rmH_{D=4,N=9}^{p=12,(3)}&=\D ^4u^8,\\
\rmH_{D=5,N=2}^{p=12,(3)}&=3\D ^7u^5 + 6\D ^5u^7 + 3\D ^3u^9,\\
\rmH_{D=5,N=3}^{p=12,(3)}&=26\D ^6u^6 + 56\D ^4u^8 + 12\D ^2u^{10},\\
\rmH_{D=5,N=4}^{p=12,(3)}&=8\D ^7u^5 + 83\D ^5u^7 + 68\D ^3u^9 + 6\D u^{11},\\
\rmH_{D=5,N=5}^{p=12,(3)}&=\D ^8u^4 + 24\D ^6u^6 + 75\D ^4u^8 + 20\D ^2u^{10},\\
\rmH_{D=5,N=6}^{p=12,(3)}&=\D ^7u^5 + 21\D ^5u^7 + 19\D ^3u^9,\\
\rmH_{D=5,N=7}^{p=12,(3)}&=7\D ^4u^8,\\
\rmH_{D=5,N=8}^{p=12,(3)}&=\D ^5u^7 + \D ^3u^9,\\
\rmH_{D=5,N=9}^{p=12,(3)}&=\D ^4u^8,\\
\rmH_{D=6,N=2}^{p=12,(3)}&=3\D ^7u^5 + 7\D ^5u^7 + 3\D ^3u^9,\\
\rmH_{D=6,N=3}^{p=12,(3)}&=26\D ^6u^6 + 56\D ^4u^8 + 12\D ^2u^{10},\\
\rmH_{D=6,N=4}^{p=12,(3)}&=8\D ^7u^5 + 83\D ^5u^7 + 68\D ^3u^9 + 6\D u^{11},\\
\rmH_{D=6,N=5}^{p=12,(3)}&=\D ^8u^4 + 24\D ^6u^6 + 75\D ^4u^8 + 20\D ^2u^{10},\\
\rmH_{D=6,N=6}^{p=12,(3)}&=\D ^7u^5 + 21\D ^5u^7 + 19\D ^3u^9,\\
\rmH_{D=6,N=7}^{p=12,(3)}&=7\D ^4u^8,\\
\rmH_{D=6,N=8}^{p=12,(3)}&=\D ^5u^7 + \D ^3u^9,\\
\rmH_{D=6,N=9}^{p=12,(3)}&=\D ^4u^8,\\
\rmH_{D=2,N=2}^{p=14,(3)}&= \D ^7u^7 + \D ^5u^9 + \D ^3u^{11} ,\\
\rmH_{D=2,N=3}^{p=14,(3)}&= 4\D ^8u^6 + 16\D ^6u^8 + 13\D ^4u^{10} + 6\D ^2u^{12} ,\\
\rmH_{D=2,N=4}^{p=14,(3)}&= 3\D ^9u^5 + 20\D ^7u^7 + 29\D ^5u^9 + 15\D ^3u^{11} + 3\D ^1u^{13} ,\\
\rmH_{D=2,N=5}^{p=14,(3)}&= \D ^{10}u^4 + 6\D ^8u^6 + 17\D ^6u^8 + 11\D ^4u^{10} + 3\D ^2u^{12} ,\\
\rmH_{D=2,N=6}^{p=14,(3)}&= 2\D ^7u^7 + 2\D ^5u^9 ,\\
\rmH_{D=3,N=2}^{p=14,(3)}&= 2\D ^9u^5 + 9\D ^7u^7 + 7\D ^5u^9 + 2\D ^3u^{11} ,\\
\rmH_{D=3,N=3}^{p=14,(3)}&= 45\D ^8u^6 + 151\D ^6u^8 + 92\D ^4u^{10} + 17\D ^2u^{12} ,\\
\rmH_{D=3,N=4}^{p=14,(3)}&= 13\D ^9u^5 + 186\D ^7u^7 + 293\D ^5u^9 + 102\D ^3u^{11} + 9\D ^1u^{13} ,\\
\rmH_{D=3,N=5}^{p=14,(3)}&= \D ^{10}u^4 + 45\D ^8u^6 + 221\D ^6u^8 + 151\D ^4u^{10} + 21\D ^2u^{12} ,\\
\rmH_{D=3,N=6}^{p=14,(3)}&= \D ^9u^5 + 50\D ^7u^7 + 87\D ^5u^9 + 19\D ^3u^{11} ,\\
\rmH_{D=3,N=7}^{p=14,(3)}&= 2\D ^8u^6 + 21\D ^6u^8 + 10\D ^4u^{10} ,\\
\rmH_{D=3,N=8}^{p=14,(3)}&= 2\D ^7u^7 + 3\D ^5u^9 ,\\
\rmH_{D=4,N=2}^{p=14,(3)}&= 3\D ^9u^5 + 15\D ^7u^7 + 11\D ^5u^9 + 3\D ^3u^{11} ,\\
\rmH_{D=4,N=3}^{p=14,(3)}&= 63\D ^8u^6 + 256\D ^6u^8 + 140\D ^4u^{10} + 19\D ^2u^{12} ,\\
\rmH_{D=4,N=4}^{p=14,(3)}&= 14\D ^9u^5 + 296\D ^7u^7 + 538\D ^5u^9 + 164\D ^3u^{11} + 9\D ^1u^{13} ,\\
\rmH_{D=4,N=5}^{p=14,(3)}&= \D ^{10}u^4 + 62\D ^8u^6 + 424\D ^6u^8 + 324\D ^4u^{10} + 40\D ^2u^{12} ,\\
\rmH_{D=4,N=6}^{p=14,(3)}&= 2\D ^9u^5 + 88\D ^7u^7 + 221\D ^5u^9 + 58\D ^3u^{11} ,\\
\rmH_{D=4,N=7}^{p=14,(3)}&= 2\D ^8u^6 + 54\D ^6u^8 + 42\D ^4u^{10} + \D ^2u^{12} ,\\
\rmH_{D=4,N=8}^{p=14,(3)}&= 4\D ^7u^7 + 17\D ^5u^9 + 3\D ^3u^{11} ,\\
\rmH_{D=4,N=9}^{p=14,(3)}&= 3\D ^6u^8 + 2\D ^4u^{10} ,\\
\rmH_{D=5,N=2}^{p=14,(3)}&= 3\D ^9u^5 + 17\D ^7u^7 + 12\D ^5u^9 + 3\D ^3u^{11} ,\\
\rmH_{D=5,N=3}^{p=14,(3)}&= 64\D ^8u^6 + 278\D ^6u^8 + 150\D ^4u^{10} + 19\D ^2u^{12} ,\\
\rmH_{D=5,N=4}^{p=14,(3)}&= 14\D ^9u^5 + 308\D ^7u^7 + 592\D ^5u^9 + 175\D ^3u^{11} + 9\D ^1u^{13} ,\\
\rmH_{D=5,N=5}^{p=14,(3)}&= \D ^{10}u^4 + 62\D ^8u^6 + 455\D ^6u^8 + 369\D ^4u^{10} + 44\D ^2u^{12} ,\\
\rmH_{D=5,N=6}^{p=14,(3)}&= 2\D ^9u^5 + 90\D ^7u^7 + 251\D ^5u^9 + 72\D ^3u^{11} ,\\
\rmH_{D=5,N=7}^{p=14,(3)}&= 2\D ^8u^6 + 58\D ^6u^8 + 54\D ^4u^{10} + 2\D ^2u^{12} ,\\
\rmH_{D=5,N=8}^{p=14,(3)}&= 4\D ^7u^7 + 20\D ^5u^9 + 5\D ^3u^{11} ,\\
\rmH_{D=5,N=9}^{p=14,(3)}&= 3\D ^6u^8 + 3\D ^4u^{10} ,\\
\rmH_{D=6,N=2}^{p=14,(3)}&= 3\D ^9u^5 + 17\D ^7u^7 + 13\D ^5u^9 + 3\D ^3u^{11} ,\\
\rmH_{D=6,N=3}^{p=14,(3)}&= 64\D ^8u^6 + 280\D ^6u^8 + 151\D ^4u^{10} + 19\D ^2u^{12} ,\\
\rmH_{D=6,N=4}^{p=14,(3)}&= 14\D ^9u^5 + 308\D ^7u^7 + 596\D ^5u^9 + 175\D ^3u^{11} + 9\D ^1u^{13} ,\\
\rmH_{D=6,N=5}^{p=14,(3)}&= \D ^{10}u^4 + 62\D ^8u^6 + 456\D ^6u^8 + 372\D ^4u^{10} + 44\D ^2u^{12} ,\\
\rmH_{D=6,N=6}^{p=14,(3)}&= 2\D ^9u^5 + 90\D ^7u^7 + 252\D ^5u^9 + 73\D ^3u^{11} ,\\
\rmH_{D=6,N=7}^{p=14,(3)}&= 2\D ^8u^6 + 58\D ^6u^8 + 54\D ^4u^{10} + 2\D ^2u^{12} ,\\
\rmH_{D=6,N=8}^{p=14,(3)}&= 4\D ^7u^7 + 20\D ^5u^9 + 5\D ^3u^{11} ,\\
\rmH_{D=6,N=9}^{p=14,(3)}&= 3\D ^6u^8 + 3\D ^4u^{10} ,\\
\rmH_{D=2,N=2}^{p=16,(3)}&= \D ^{11}u^5 + 3\D ^9u^7 + 3\D ^7u^9 + 2\D ^5u^{11} + \D ^3u^{13} ,\\
\rmH_{D=2,N=3}^{p=16,(3)}&= 9\D ^{10}u^6 + 34\D ^8u^8 + 38\D ^6u^{10} + 22\D ^4u^{12} + 7\D ^2u^{14} ,\\
\rmH_{D=2,N=4}^{p=16,(3)}&= 3\D ^{11}u^5 + 32\D ^9u^7 + 68\D ^7u^9 + 53\D ^5u^{11} + 19\D ^3u^{13} + 3\D ^1u^{15} ,\\
\rmH_{D=2,N=5}^{p=16,(3)}&= 7\D ^{10}u^6 + 34\D ^8u^8 + 38\D ^6u^{10} + 16\D ^4u^{12} + 3\D ^2u^{14} ,\\
\rmH_{D=2,N=6}^{p=16,(3)}&= 5\D ^9u^7 + 10\D ^7u^9 + 4\D ^5u^{11} ,\\
\rmH_{D=2,N=7}^{p=16,(3)}&= \D ^8u^8 ,\\
\rmH_{D=3,N=2}^{p=16,(3)}&= 4\D ^{11}u^5 + 22\D ^9u^7 + 23\D ^7u^9 + 10\D ^5u^{11} + 2\D ^3u^{13} ,\\
\rmH_{D=3,N=3}^{p=16,(3)}&= 89\D ^{10}u^6 + 488\D ^8u^8 + 491\D ^6u^{10} + 172\D ^4u^{12} + 21\D ^2u^{14} ,\\
\rmH_{D=3,N=4}^{p=16,(3)}&= 19\D ^{11}u^5 + 480\D ^9u^7 + 1334\D ^7u^9 + 876\D ^5u^{11} + 183\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=3,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 90\D ^{10}u^6 + 808\D ^8u^8 + 1105\D ^6u^{10} + 374\D ^4u^{12} + 32\D ^2u^{14} ,\\
\rmH_{D=3,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 145\D ^9u^7 + 523\D ^7u^9 + 318\D ^5u^{11} + 37\D ^3u^{13} ,\\
\rmH_{D=3,N=7}^{p=16,(3)}&= 5\D ^{10}u^6 + 101\D ^8u^8 + 130\D ^6u^{10} + 26\D ^4u^{12} ,\\
\rmH_{D=3,N=8}^{p=16,(3)}&= 8\D ^9u^7 + 27\D ^7u^9 + 10\D ^5u^{11} ,\\
\rmH_{D=3,N=9}^{p=16,(3)}&= 3\D ^8u^8 + \D ^6u^{10} ,\\
\rmH_{D=4,N=2}^{p=16,(3)}&= 6\D ^{11}u^5 + 42\D ^9u^7 + 43\D ^7u^9 + 15\D ^5u^{11} + 3\D ^3u^{13} ,\\
\rmH_{D=4,N=3}^{p=16,(3)}&= 138\D ^{10}u^6 + 997\D ^8u^8 + 1004\D ^6u^{10} + 272\D ^4u^{12} + 23\D ^2u^{14} ,\\
\rmH_{D=4,N=4}^{p=16,(3)}&= 21\D ^{11}u^5 + 883\D ^9u^7 + 3125\D ^7u^9 + 2015\D ^5u^{11} + 323\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=4,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 133\D ^{10}u^6 + 1860\D ^8u^8 + 3110\D ^6u^{10} + 1026\D ^4u^{12} + 71\D ^2u^{14} ,\\
\rmH_{D=4,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 295\D ^9u^7 + 1607\D ^7u^9 + 1197\D ^5u^{11} + 152\D ^3u^{13} ,\\
\rmH_{D=4,N=7}^{p=16,(3)}&= 7\D ^{10}u^6 + 294\D ^8u^8 + 611\D ^6u^{10} + 168\D ^4u^{12} + 2\D ^2u^{14} ,\\
\rmH_{D=4,N=8}^{p=16,(3)}&= 15\D ^9u^7 + 139\D ^7u^9 + 100\D ^5u^{11} + 7\D ^3u^{13} ,\\
\rmH_{D=4,N=9}^{p=16,(3)}&= 13\D ^8u^8 + 29\D ^6u^{10} + 6\D ^4u^{12} ,\\
\rmH_{D=4,N=10}^{p=16,(3)}&= 3\D ^7u^9 + \D ^5u^{11} ,\\
\rmH_{D=5,N=2}^{p=16,(3)}&= 6\D ^{11}u^5 + 46\D ^9u^7 + 50\D ^7u^9 + 16\D ^5u^{11} + 3\D ^3u^{13} ,\\
\rmH_{D=5,N=3}^{p=16,(3)}&= 141\D ^{10}u^6 + 1125\D ^8u^8 + 1163\D ^6u^{10} + 293\D ^4u^{12} + 23\D ^2u^{14} ,\\
\rmH_{D=5,N=4}^{p=16,(3)}&= 21\D ^{11}u^5 + 941\D ^9u^7 + 3678\D ^7u^9 + 2410\D ^5u^{11} + 351\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=5,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 135\D ^{10}u^6 + 2090\D ^8u^8 + 3869\D ^6u^{10} + 1294\D ^4u^{12} + 80\D ^2u^{14} ,\\
\rmH_{D=5,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 309\D ^9u^7 + 1946\D ^7u^9 + 1632\D ^5u^{11} + 213\D ^3u^{13} ,\\
\rmH_{D=5,N=7}^{p=16,(3)}&= 7\D ^{10}u^6 + 328\D ^8u^8 + 844\D ^6u^{10} + 276\D ^4u^{12} + 5\D ^2u^{14} ,\\
\rmH_{D=5,N=8}^{p=16,(3)}&= 15\D ^9u^7 + 181\D ^7u^9 + 178\D ^5u^{11} + 16\D ^3u^{13} ,\\
\rmH_{D=5,N=9}^{p=16,(3)}&= 14\D ^8u^8 + 52\D ^6u^{10} + 16\D ^4u^{12} ,\\
\rmH_{D=5,N=10}^{p=16,(3)}&= 5\D ^7u^9 + 5\D ^5u^{11} ,\\
\rmH_{D=6,N=2}^{p=16,(3)}&= 6\D ^{11}u^5 + 47\D ^9u^7 + 52\D ^7u^9 + 17\D ^5u^{11} + 3\D ^3u^{13} ,\\
\rmH_{D=6,N=3}^{p=16,(3)}&= 141\D ^{10}u^6 + 1138\D ^8u^8 + 1189\D ^6u^{10} + 295\D ^4u^{12} + 23\D ^2u^{14} ,\\
\rmH_{D=6,N=4}^{p=16,(3)}&= 21\D ^{11}u^5 + 941\D ^9u^7 + 3728\D ^7u^9 + 2458\D ^5u^{11} + 351\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=6,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 135\D ^{10}u^6 + 2098\D ^8u^8 + 3951\D ^6u^{10} + 1330\D ^4u^{12} + 80\D ^2u^{14} ,\\
\rmH_{D=6,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 309\D ^9u^7 + 1967\D ^7u^9 + 1693\D ^5u^{11} + 224\D ^3u^{13} ,\\
\rmH_{D=6,N=7}^{p=16,(3)}&= 7\D ^{10}u^6 + 328\D ^8u^8 + 862\D ^6u^{10} + 295\D ^4u^{12} + 5\D ^2u^{14} ,\\
\rmH_{D=6,N=8}^{p=16,(3)}&= 15\D ^9u^7 + 181\D ^7u^9 + 187\D ^5u^{11} + 18\D ^3u^{13} ,\\
\rmH_{D=6,N=9}^{p=16,(3)}&= 14\D ^8u^8 + 53\D ^6u^{10} + 19\D ^4u^{12} ,\\
\rmH_{D=6,N=10}^{p=16,(3)}&= 5\D ^7u^9 + 6\D ^5u^{11} ,\\
\rmH_{D=7,N=2}^{p=16,(3)}&= 6\D ^{11}u^5 + 47\D ^9u^7 + 52\D ^7u^9 + 17\D ^5u^{11} + 3\D ^3u^{13} ,\\
\rmH_{D=7,N=3}^{p=16,(3)}&= 141\D ^{10}u^6 + 1138\D ^8u^8 + 1192\D ^6u^{10} + 295\D ^4u^{12} + 23\D ^2u^{14} ,\\
\rmH_{D=7,N=4}^{p=16,(3)}&= 21\D ^{11}u^5 + 941\D ^9u^7 + 3730\D ^7u^9 + 2461\D ^5u^{11} + 351\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=7,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 135\D ^{10}u^6 + 2098\D ^8u^8 + 3954\D ^6u^{10} + 1331\D ^4u^{12} + 80\D ^2u^{14} ,\\
\rmH_{D=7,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 309\D ^9u^7 + 1967\D ^7u^9 + 1694\D ^5u^{11} + 224\D ^3u^{13} ,\\
\rmH_{D=7,N=7}^{p=16,(3)}&= 7\D ^{10}u^6 + 328\D ^8u^8 + 862\D ^6u^{10} + 295\D ^4u^{12} + 5\D ^2u^{14} ,\\
\rmH_{D=7,N=8}^{p=16,(3)}&= 15\D ^9u^7 + 181\D ^7u^9 + 187\D ^5u^{11} + 18\D ^3u^{13} ,\\
\rmH_{D=7,N=9}^{p=16,(3)}&= 14\D ^8u^8 + 53\D ^6u^{10} + 19\D ^4u^{12} ,\\
\rmH_{D=7,N=10}^{p=16,(3)}&= 5\D ^7u^9 + 6\D ^5u^{11} ,\\
\rmH_{D=8,N=2}^{p=16,(3)}&= 6\D ^{11}u^5 + 47\D ^9u^7 + 53\D ^7u^9 + 17\D ^5u^{11} + 3\D ^3u^{13} ,\\
\rmH_{D=8,N=3}^{p=16,(3)}&= 141\D ^{10}u^6 + 1138\D ^8u^8 + 1192\D ^6u^{10} + 295\D ^4u^{12} + 23\D ^2u^{14} ,\\
\rmH_{D=8,N=4}^{p=16,(3)}&= 21\D ^{11}u^5 + 941\D ^9u^7 + 3730\D ^7u^9 + 2461\D ^5u^{11} + 351\D ^3u^{13} + 12\D ^1u^{15} ,\\
\rmH_{D=8,N=5}^{p=16,(3)}&= \D ^{12}u^4 + 135\D ^{10}u^6 + 2098\D ^8u^8 + 3954\D ^6u^{10} + 1331\D ^4u^{12} + 80\D ^2u^{14} ,\\
\rmH_{D=8,N=6}^{p=16,(3)}&= 3\D ^{11}u^5 + 309\D ^9u^7 + 1967\D ^7u^9 + 1694\D ^5u^{11} + 224\D ^3u^{13} ,\\
\rmH_{D=8,N=7}^{p=16,(3)}&= 7\D ^{10}u^6 + 328\D ^8u^8 + 862\D ^6u^{10} + 295\D ^4u^{12} + 5\D ^2u^{14} ,\\
\rmH_{D=8,N=8}^{p=16,(3)}&= 15\D ^9u^7 + 181\D ^7u^9 + 187\D ^5u^{11} + 18\D ^3u^{13} ,\\
\rmH_{D=8,N=9}^{p=16,(3)}&= 14\D ^8u^8 + 53\D ^6u^{10} + 19\D ^4u^{12} ,\\
\rmH_{D=8,N=10}^{p=16,(3)}&= 5\D ^7u^9 + 6\D ^5u^{11} ,\\
\rmH_{D=3,N=4}^{p=3,(4)}&=u^3,\\
\rmH_{D=2,N=3}^{p=4,(4)}&=u^4,\\
\rmH_{D=4,N=5}^{p=4,(4)}&=u^4,\\
\rmH_{D=3,N=4}^{p=5,(4)}&=u^5,\\
\rmH_{D=5,N=6}^{p=5,(4)}&=u^5,\\
\rmH_{D=2,N=3}^{p=6,(4)}&=2u^6,\\
\rmH_{D=2,N=4}^{p=6,(4)}&=\D u^5,\\
\rmH_{D=4,N=5}^{p=6,(4)}&=u^6,\\
\rmH_{D=6,N=7}^{p=6,(4)}&=u^6,\\
\rmH_{D=3,N=4}^{p=7,(4)}&=2\D ^2u^5 + 2u^7,\\
\rmH_{D=3,N=5}^{p=7,(4)}&=\D ^3u^4 + \D u^6,\\
\rmH_{D=5,N=6}^{p=7,(4)}&=u^7,\\
\rmH_{D=7,N=8}^{p=7,(4)}&=u^7,\\
\rmH_{D=2,N=3}^{p=8,(4)}&=\D ^4u^4 + 2\D ^2u^6 + 2u^8,\\
\rmH_{D=2,N=4}^{p=8,(4)}&=\D ^3u^5 + \D u^7,\\
\rmH_{D=4,N=5}^{p=8,(4)}&=2\D ^2u^6 + 2u^8,\\
\rmH_{D=4,N=6}^{p=8,(4)}&=\D ^3u^5 + \D u^7,\\
\rmH_{D=6,N=7}^{p=8,(4)}&=u^8,\\
\rmH_{D=8,N=9}^{p=8,(4)}&=u^8,\\
\rmH_{D=3,N=3}^{p=9,(4)}&=3\D ^3u^6 + \D u^8,\\
\rmH_{D=3,N=4}^{p=9,(4)}&=4\D ^4u^5 + 8\D ^2u^7 + 3u^9,\\
\rmH_{D=3,N=5}^{p=9,(4)}&=\D ^5u^4 + 5\D ^3u^6 + 2\D u^8,\\
\rmH_{D=5,N=3}^{p=9,(4)}&=\D ^3u^6,\\
\rmH_{D=5,N=6}^{p=9,(4)}&=2\D ^2u^7 + 2u^9,\\
\rmH_{D=5,N=7}^{p=9,(4)}&=\D ^3u^6 + \D u^8,\\
\rmH_{D=7,N=8}^{p=9,(4)}&=u^9,\\
\rmH_{D=9,N=10}^{p=9,(4)}&=u^9,\\
\rmH_{D=2,N=3}^{p=10,(4)}&=4\D ^4u^6 + 4\D ^2u^8 + 3u^{10},\\
\rmH_{D=2,N=4}^{p=10,(4)}&=2\D ^5u^5 + 5\D ^3u^7 + 2\D u^9,\\
\rmH_{D=2,N=5}^{p=10,(4)}&=\D ^4u^6,\\
\rmH_{D=4,N=2}^{p=10,(4)}&=\D ^5u^5,\\
\rmH_{D=4,N=3}^{p=10,(4)}&=2\D ^4u^6 + \D ^2u^8,\\
\rmH_{D=4,N=4}^{p=10,(4)}&=\D ^5u^5 + 9\D ^3u^7 + \D u^9,\\
\rmH_{D=4,N=5}^{p=10,(4)}&=7\D ^4u^6 + 10\D ^2u^8 + 3u^{10},\\
\rmH_{D=4,N=6}^{p=10,(4)}&=\D ^5u^5 + 6\D ^3u^7 + 2\D u^9,\\
\rmH_{D=6,N=4}^{p=10,(4)}&=\D ^3u^7,\\
\rmH_{D=6,N=7}^{p=10,(4)}&=2\D ^2u^8 + 2u^{10},\\
\rmH_{D=6,N=8}^{p=10,(4)}&=\D ^3u^7 + \D u^9,\\
\rmH_{D=8,N=9}^{p=10,(4)}&=u^{10},\\
\rmH_{D=10,N=11}^{p=10,(4)}&=u^{10},\\
\rmH_{D=3,N=3}^{p=11,(4)}&=10\D ^5u^6 + 14\D ^3u^8 + \D u^{10},\\
\rmH_{D=3,N=4}^{p=11,(4)}&=7\D ^6u^5 + 35\D ^4u^7 + 19\D ^2u^9 + 4u^{11},\\
\rmH_{D=3,N=5}^{p=11,(4)}&=\D ^7u^4 + 14\D ^5u^6 + 21\D ^3u^8 + 3\D u^{10},\\
\rmH_{D=3,N=6}^{p=11,(4)}&=5\D ^4u^7,\\
\rmH_{D=5,N=3}^{p=11,(4)}&=3\D ^5u^6 + 2\D ^3u^8,\\
\rmH_{D=5,N=4}^{p=11,(4)}&=6\D ^4u^7 + \D ^2u^9,\\
\rmH_{D=5,N=5}^{p=11,(4)}&=2\D ^5u^6 + 10\D ^3u^8 + \D u^{10},\\
\rmH_{D=5,N=6}^{p=11,(4)}&=9\D ^4u^7 + 10\D ^2u^9 + 3u^{11},\\
\rmH_{D=5,N=7}^{p=11,(4)}&=2\D ^5u^6 + 6\D ^3u^8 + 2\D u^{10},\\
\rmH_{D=7,N=5}^{p=11,(4)}&=\D ^3u^8,\\
\rmH_{D=7,N=8}^{p=11,(4)}&=2\D ^2u^9 + 2u^{11},\\
\rmH_{D=7,N=9}^{p=11,(4)}&=\D ^3u^8 + \D u^{10},\\
\rmH_{D=9,N=10}^{p=11,(4)}&=u^{11},\\
\rmH_{D=11,N=12}^{p=11,(4)}&=u^{11},\\%%
\rmH_{D=2,N=2}^{p=12,(4)}&=\D ^7u^5 + \D ^5u^7 + \D ^3u^9,\\
\rmH_{D=2,N=3}^{p=12,(4)}&=\D ^8u^4 + 7\D ^6u^6 + 10\D ^4u^8 + 6\D ^2u^{10} + 3u^{12},\\
\rmH_{D=2,N=4}^{p=12,(4)}&=2\D ^7u^5 + 9\D ^5u^7 + 8\D ^3u^9 + 2\D u^{11},\\
\rmH_{D=2,N=5}^{p=12,(4)}&=2\D ^6u^6 + 2\D ^4u^8,\\
\rmH_{D=2,N=6}^{p=12,(4)}&=\D ^5u^7,\\
\rmH_{D=2,N=7}^{p=12,(4)}&=\D ^6u^6,\\
\rmH_{D=4,N=2}^{p=12,(4)}&=2\D ^5u^7,\\
\rmH_{D=4,N=3}^{p=12,(4)}&=13\D ^6u^6 + 23\D ^4u^8 + \D ^2u^{10},\\
\rmH_{D=4,N=4}^{p=12,(4)}&=2\D ^7u^5 + 52\D ^5u^7 + 43\D ^3u^9 + 2\D u^{11},\\
\rmH_{D=4,N=5}^{p=12,(4)}&=20\D ^6u^6 + 74\D ^4u^8 + 27\D ^2u^{10} + 5u^{12},\\
\rmH_{D=4,N=6}^{p=12,(4)}&=2\D ^7u^5 + 29\D ^5u^7 + 31\D ^3u^9 + 4\D u^{11},\\
\rmH_{D=4,N=7}^{p=12,(4)}&=2\D ^6u^6 + 8\D ^4u^8,\\
\rmH_{D=6,N=3}^{p=12,(4)}&=\D ^4u^8,\\
\rmH_{D=6,N=4}^{p=12,(4)}&=4\D ^5u^7 + 4\D ^3u^9,\\
\rmH_{D=6,N=5}^{p=12,(4)}&=7\D ^4u^8 + \D ^2u^{10},\\
\rmH_{D=6,N=6}^{p=12,(4)}&=2\D ^5u^7 + 10\D ^3u^9 + \D u^{11},\\
\rmH_{D=6,N=7}^{p=12,(4)}&=9\D ^4u^8 + 10\D ^2u^{10} + 3u^{12},\\
\rmH_{D=6,N=8}^{p=12,(4)}&=2\D ^5u^7 + 6\D ^3u^9 + 2\D u^{11},\\
\rmH_{D=8,N=6}^{p=12,(4)}&=\D ^3u^9,\\
\rmH_{D=8,N=9}^{p=12,(4)}&=2\D ^2u^{10} + 2u^{12},\\
\rmH_{D=8,N=10}^{p=12,(4)}&=\D ^3u^9 + \D u^{11},\\
\rmH_{D=10,N=11}^{p=12,(4)}&=u^{12},\\
\rmH_{D=12,N=13}^{p=12,(4)}&=u^{12},\\%%
\rmH_{D=3,N=2}^{p=13,(4)}&= \D ^8u^5 + 3\D ^6u^7 + \D ^4u^9 ,\\
\rmH_{D=3,N=3}^{p=13,(4)}&= 27\D ^7u^6 + 71\D ^5u^8 + 30\D ^3u^{10} + 2\D ^1u^{12} ,\\
\rmH_{D=3,N=4}^{p=13,(4)}&= 11\D ^8u^5 + 114\D ^6u^7 + 132\D ^4u^9 + 35\D ^2u^{11} + 5u^{13} ,\\
\rmH_{D=3,N=5}^{p=13,(4)}&= \D ^9u^4 + 33\D ^7u^6 + 112\D ^5u^8 + 53\D ^3u^{10} + 5\D ^1u^{12} ,\\
\rmH_{D=3,N=6}^{p=13,(4)}&= \D ^8u^5 + 25\D ^6u^7 + 26\D ^4u^9 + \D ^2u^{11} ,\\
\rmH_{D=3,N=7}^{p=13,(4)}&= \D ^7u^6 + 6\D ^5u^8 ,\\
\rmH_{D=3,N=8}^{p=13,(4)}&= \D ^6u^7 + \D ^4u^9 ,\\
\rmH_{D=3,N=9}^{p=13,(4)}&= \D ^5u^8 ,\\
\rmH_{D=5,N=2}^{p=13,(4)}&= \D ^6u^7 ,\\
\rmH_{D=5,N=3}^{p=13,(4)}&= 8\D ^7u^6 + 26\D ^5u^8 + 4\D ^3u^{10} ,\\
\rmH_{D=5,N=4}^{p=13,(4)}&= 40\D ^6u^7 + 63\D ^4u^9 + 2\D ^2u^{11} ,\\
\rmH_{D=5,N=5}^{p=13,(4)}&= 5\D ^7u^6 + 90\D ^5u^8 + 57\D ^3u^{10} + 2\D ^1u^{12} ,\\
\rmH_{D=5,N=6}^{p=13,(4)}&= 33\D ^6u^7 + 93\D ^4u^9 + 29\D ^2u^{11} + 5u^{13} ,\\
\rmH_{D=5,N=7}^{p=13,(4)}&= 4\D ^7u^6 + 36\D ^5u^8 + 32\D ^3u^{10} + 4\D ^1u^{12} ,\\
\rmH_{D=5,N=8}^{p=13,(4)}&= 2\D ^6u^7 + 8\D ^4u^9 ,\\
\rmH_{D=7,N=4}^{p=13,(4)}&= 2\D ^4u^9 ,\\
\rmH_{D=7,N=5}^{p=13,(4)}&= 5\D ^5u^8 + 4\D ^3u^{10} ,\\
\rmH_{D=7,N=6}^{p=13,(4)}&= 7\D ^4u^9 + \D ^2u^{11} ,\\
\rmH_{D=7,N=7}^{p=13,(4)}&= 2\D ^5u^8 + 10\D ^3u^{10} + \D ^1u^{12} ,\\
\rmH_{D=7,N=8}^{p=13,(4)}&= 9\D ^4u^9 + 10\D ^2u^{11} + 3u^{13} ,\\
\rmH_{D=7,N=9}^{p=13,(4)}&= 2\D ^5u^8 + 6\D ^3u^{10} + 2\D ^1u^{12} ,\\
\rmH_{D=9,N=7}^{p=13,(4)}&= \D ^3u^{10} ,\\
\rmH_{D=9,N=10}^{p=13,(4)}&= 2\D ^2u^{11} + 2u^{13} ,\\
\rmH_{D=9,N=11}^{p=13,(4)}&= \D ^3u^{10} + \D ^1u^{12} ,\\
\rmH_{D=2,N=2}^{p=14,(4)}&= \D ^7u^7 + \D ^5u^9 + \D ^3u^{11} ,\\
\rmH_{D=2,N=3}^{p=14,(4)}&= 8\D ^8u^6 + 20\D ^6u^8 + 19\D ^4u^{10} + 8\D ^2u^{12} + 4u^{14} ,\\
\rmH_{D=2,N=4}^{p=14,(4)}&= 3\D ^9u^5 + 20\D ^7u^7 + 29\D ^5u^9 + 15\D ^3u^{11} + 3\D ^1u^{13} ,\\
\rmH_{D=2,N=5}^{p=14,(4)}&= 4\D ^8u^6 + 12\D ^6u^8 + 7\D ^4u^{10} ,\\
\rmH_{D=2,N=6}^{p=14,(4)}&= 2\D ^7u^7 + 2\D ^5u^9 ,\\
\rmH_{D=2,N=7}^{p=14,(4)}&= \D ^6u^8 ,\\
\rmH_{D=4,N=2}^{p=14,(4)}&= 2\D ^9u^5 + 6\D ^7u^7 + 3\D ^5u^9 ,\\
\rmH_{D=4,N=3}^{p=14,(4)}&= 35\D ^8u^6 + 160\D ^6u^8 + 71\D ^4u^{10} + 2\D ^2u^{12} ,\\
\rmH_{D=4,N=4}^{p=14,(4)}&= 5\D ^9u^5 + 218\D ^7u^7 + 430\D ^5u^9 + 122\D ^3u^{11} + 4\D ^1u^{13} ,\\
\rmH_{D=4,N=5}^{p=14,(4)}&= 50\D ^8u^6 + 411\D ^6u^8 + 347\D ^4u^{10} + 58\D ^2u^{12} + 6u^{14} ,\\
\rmH_{D=4,N=6}^{p=14,(4)}&= 2\D ^9u^5 + 101\D ^7u^7 + 266\D ^5u^9 + 90\D ^3u^{11} + 6\D ^1u^{13} ,\\
\rmH_{D=4,N=7}^{p=14,(4)}&= 4\D ^8u^6 + 63\D ^6u^8 + 48\D ^4u^{10} + \D ^2u^{12} ,\\
\rmH_{D=4,N=8}^{p=14,(4)}&= 3\D ^7u^7 + 12\D ^5u^9 ,\\
\rmH_{D=4,N=9}^{p=14,(4)}&= 2\D ^6u^8 + \D ^4u^{10} ,\\
\rmH_{D=4,N=10}^{p=14,(4)}&= \D ^5u^9 ,\\
\rmH_{D=6,N=3}^{p=14,(4)}&= 11\D ^6u^8 + 3\D ^4u^{10} ,\\
\rmH_{D=6,N=4}^{p=14,(4)}&= 16\D ^7u^7 + 68\D ^5u^9 + 10\D ^3u^{11} ,\\
\rmH_{D=6,N=5}^{p=14,(4)}&= 63\D ^6u^8 + 83\D ^4u^{10} + 2\D ^2u^{12} ,\\
\rmH_{D=6,N=6}^{p=14,(4)}&= 8\D ^7u^7 + 105\D ^5u^9 + 58\D ^3u^{11} + 2\D ^1u^{13} ,\\
\rmH_{D=6,N=7}^{p=14,(4)}&= 37\D ^6u^8 + 95\D ^4u^{10} + 29\D ^2u^{12} + 5u^{14} ,\\
\rmH_{D=6,N=8}^{p=14,(4)}&= 4\D ^7u^7 + 37\D ^5u^9 + 32\D ^3u^{11} + 4\D ^1u^{13} ,\\
\rmH_{D=6,N=9}^{p=14,(4)}&= 2\D ^6u^8 + 8\D ^4u^{10} ,\\
\rmH_{D=8,N=5}^{p=14,(4)}&= 2\D ^4u^{10} ,\\
\rmH_{D=8,N=6}^{p=14,(4)}&= 5\D ^5u^9 + 4\D ^3u^{11} ,\\
\rmH_{D=8,N=7}^{p=14,(4)}&= 7\D ^4u^{10} + \D ^2u^{12} ,\\
\rmH_{D=8,N=8}^{p=14,(4)}&= 2\D ^5u^9 + 10\D ^3u^{11} + \D ^1u^{13} ,\\
\rmH_{D=8,N=9}^{p=14,(4)}&= 9\D ^4u^{10} + 10\D ^2u^{12} + 3u^{14} ,\\
\rmH_{D=8,N=10}^{p=14,(4)}&= 2\D ^5u^9 + 6\D ^3u^{11} + 2\D ^1u^{13} ,\\
\rmH_{D=10,N=8}^{p=14,(4)}&= \D ^3u^{11} ,\\
\rmH_{D=10,N=11}^{p=14,(4)}&= 2\D ^2u^{12} + 2u^{14} ,\\
\rmH_{D=10,N=12}^{p=14,(4)}&= \D ^3u^{11} + \D ^1u^{13} ,\\
\rmH_{D=3,N=2}^{p=15,(4)}&= 2\D ^{10}u^5 + 10\D ^8u^7 + 8\D ^6u^9 + \D ^4u^{11} ,\\
\rmH_{D=3,N=3}^{p=15,(4)}&= 59\D ^9u^6 + 261\D ^7u^8 + 205\D ^5u^{10} + 52\D ^3u^{12} + 2\D ^1u^{14} ,\\
\rmH_{D=3,N=4}^{p=15,(4)}&= 17\D ^{10}u^5 + 313\D ^8u^7 + 666\D ^6u^9 + 337\D ^4u^{11} + 56\D ^2u^{13} + 7u^{15} ,\\
\rmH_{D=3,N=5}^{p=15,(4)}&= 2\D ^{11}u^4 + 69\D ^9u^6 + 451\D ^7u^8 + 455\D ^5u^{10} + 111\D ^3u^{12} + 7\D ^1u^{14} ,\\
\rmH_{D=3,N=6}^{p=15,(4)}&= 2\D ^{10}u^5 + 86\D ^8u^7 + 218\D ^6u^9 + 82\D ^4u^{11} + \D ^2u^{13} ,\\
\rmH_{D=3,N=7}^{p=15,(4)}&= 3\D ^9u^6 + 44\D ^7u^8 + 34\D ^5u^{10} + \D ^3u^{12} ,\\
\rmH_{D=3,N=8}^{p=15,(4)}&= 5\D ^8u^7 + 10\D ^6u^9 + 2\D ^4u^{11} ,\\
\rmH_{D=3,N=9}^{p=15,(4)}&= \D ^7u^8 + \D ^5u^{10} ,\\
\rmH_{D=5,N=2}^{p=15,(4)}&= 3\D ^8u^7 + 2\D ^6u^9 ,\\
\rmH_{D=5,N=3}^{p=15,(4)}&= 19\D ^9u^6 + 173\D ^7u^8 + 113\D ^5u^{10} + 5\D ^3u^{12} ,\\
\rmH_{D=5,N=4}^{p=15,(4)}&= 170\D ^8u^7 + 693\D ^6u^9 + 270\D ^4u^{11} + 4\D ^2u^{13} ,\\
\rmH_{D=5,N=5}^{p=15,(4)}&= 16\D ^9u^6 + 541\D ^7u^8 + 869\D ^5u^{10} + 185\D ^3u^{12} + 5\D ^1u^{14} ,\\
\rmH_{D=5,N=6}^{p=15,(4)}&= 108\D ^8u^7 + 695\D ^6u^9 + 475\D ^4u^{11} + 66\D ^2u^{13} + 7u^{15} ,\\
\rmH_{D=5,N=7}^{p=15,(4)}&= 6\D ^9u^6 + 167\D ^7u^8 + 351\D ^5u^{10} + 100\D ^3u^{12} + 7\D ^1u^{14} ,\\
\rmH_{D=5,N=8}^{p=15,(4)}&= 8\D ^8u^7 + 82\D ^6u^9 + 51\D ^4u^{11} + \D ^2u^{13} ,\\
\rmH_{D=5,N=9}^{p=15,(4)}&= 4\D ^7u^8 + 12\D ^5u^{10} ,\\
\rmH_{D=5,N=10}^{p=15,(4)}&= 2\D ^6u^9 + \D ^4u^{11} ,\\
\rmH_{D=5,N=11}^{p=15,(4)}&= \D ^5u^{10} ,\\
\rmH_{D=7,N=4}^{p=15,(4)}&= 32\D ^6u^9 + 10\D ^4u^{11} ,\\
\rmH_{D=7,N=5}^{p=15,(4)}&= 24\D ^7u^8 + 87\D ^5u^{10} + 12\D ^3u^{12} ,\\
\rmH_{D=7,N=6}^{p=15,(4)}&= 71\D ^6u^9 + 84\D ^4u^{11} + 2\D ^2u^{13} ,\\
\rmH_{D=7,N=7}^{p=15,(4)}&= 9\D ^7u^8 + 106\D ^5u^{10} + 58\D ^3u^{12} + 2\D ^1u^{14} ,\\
\rmH_{D=7,N=8}^{p=15,(4)}&= 39\D ^6u^9 + 95\D ^4u^{11} + 29\D ^2u^{13} + 5u^{15} ,\\
\rmH_{D=7,N=9}^{p=15,(4)}&= 5\D ^7u^8 + 37\D ^5u^{10} + 32\D ^3u^{12} + 4\D ^1u^{14} ,\\
\rmH_{D=7,N=10}^{p=15,(4)}&= 2\D ^6u^9 + 8\D ^4u^{11} ,\\
\rmH_{D=9,N=6}^{p=15,(4)}&= 2\D ^4u^{11} ,\\
\rmH_{D=9,N=7}^{p=15,(4)}&= 5\D ^5u^{10} + 4\D ^3u^{12} ,\\
\rmH_{D=9,N=8}^{p=15,(4)}&= 7\D ^4u^{11} + \D ^2u^{13} ,\\
\rmH_{D=9,N=9}^{p=15,(4)}&= 2\D ^5u^{10} + 10\D ^3u^{12} + \D ^1u^{14} ,\\
\rmH_{D=9,N=10}^{p=15,(4)}&= 9\D ^4u^{11} + 10\D ^2u^{13} + 3u^{15} ,\\
\rmH_{D=9,N=11}^{p=15,(4)}&= 2\D ^5u^{10} + 6\D ^3u^{12} + 2\D ^1u^{14} ,\\
\rmH_{D=2,N=2}^{p=16,(4)}&= \D ^{11}u^5 + 3\D ^9u^7 + 3\D ^7u^9 + 2\D ^5u^{11} + \D ^3u^{13} ,\\
\rmH_{D=2,N=3}^{p=16,(4)}&= \D ^{12}u^4 + 13\D ^{10}u^6 + 40\D ^8u^8 + 46\D ^6u^{10} + 28\D ^4u^{12} + 10\D ^2u^{14} + 4u^{16} ,\\
\rmH_{D=2,N=4}^{p=16,(4)}&= 3\D ^{11}u^5 + 32\D ^9u^7 + 68\D ^7u^9 + 53\D ^5u^{11} + 19\D ^3u^{13} + 3\D ^1u^{15} ,\\
\rmH_{D=2,N=5}^{p=16,(4)}&= 5\D ^{10}u^6 + 27\D ^8u^8 + 31\D ^6u^{10} + 10\D ^4u^{12} ,\\
\rmH_{D=2,N=6}^{p=16,(4)}&= 5\D ^9u^7 + 10\D ^7u^9 + 4\D ^5u^{11} ,\\
\rmH_{D=2,N=7}^{p=16,(4)}&= \D ^{10}u^6 + 2\D ^8u^8 + 2\D ^6u^{10} ,\\
\rmH_{D=4,N=2}^{p=16,(4)}&= 2\D ^{11}u^5 + 21\D ^9u^7 + 18\D ^7u^9 + 3\D ^5u^{11} ,\\
\rmH_{D=4,N=3}^{p=16,(4)}&= 88\D ^{10}u^6 + 735\D ^8u^8 + 717\D ^6u^{10} + 146\D ^4u^{12} + 2\D ^2u^{14} ,\\
\rmH_{D=4,N=4}^{p=16,(4)}&= 8\D ^{11}u^5 + 703\D ^9u^7 + 2719\D ^7u^9 + 1737\D ^5u^{11} + 254\D ^3u^{13} + 5\D ^1u^{15} ,\\
\rmH_{D=4,N=5}^{p=16,(4)}&= 108\D ^{10}u^6 + 1784\D ^8u^8 + 3121\D ^6u^{10} + 1099\D ^4u^{12} + 106\D ^2u^{14} + 9u^{16} ,\\
\rmH_{D=4,N=6}^{p=16,(4)}&= 5\D ^{11}u^5 + 315\D ^9u^7 + 1739\D ^7u^9 + 1358\D ^5u^{11} + 221\D ^3u^{13} + 10\D ^1u^{15} ,\\
\rmH_{D=4,N=7}^{p=16,(4)}&= 11\D ^{10}u^6 + 321\D ^8u^8 + 658\D ^6u^{10} + 182\D ^4u^{12} + 2\D ^2u^{14} ,\\
\rmH_{D=4,N=8}^{p=16,(4)}&= 14\D ^9u^7 + 130\D ^7u^9 + 81\D ^5u^{11} + \D ^3u^{13} ,\\
\rmH_{D=4,N=9}^{p=16,(4)}&= 10\D ^8u^8 + 23\D ^6u^{10} + 3\D ^4u^{12} ,\\
\rmH_{D=4,N=10}^{p=16,(4)}&= 3\D ^7u^9 + 2\D ^5u^{11} ,\\
\rmH_{D=6,N=3}^{p=16,(4)}&= 82\D ^8u^8 + 89\D ^6u^{10} + 4\D ^4u^{12} ,\\
\rmH_{D=6,N=4}^{p=16,(4)}&= 57\D ^9u^7 + 635\D ^7u^9 + 415\D ^5u^{11} + 19\D ^3u^{13} ,\\
\rmH_{D=6,N=5}^{p=16,(4)}&= 351\D ^8u^8 + 1229\D ^6u^{10} + 402\D ^4u^{12} + 5\D ^2u^{14} ,\\
\rmH_{D=6,N=6}^{p=16,(4)}&= 31\D ^9u^7 + 793\D ^7u^9 + 1073\D ^5u^{11} + 200\D ^3u^{13} + 5\D ^1u^{15} ,\\
\rmH_{D=6,N=7}^{p=16,(4)}&= 151\D ^8u^8 + 812\D ^6u^{10} + 499\D ^4u^{12} + 68\D ^2u^{14} + 7u^{16} ,\\
\rmH_{D=6,N=8}^{p=16,(4)}&= 8\D ^9u^7 + 195\D ^7u^9 + 365\D ^5u^{11} + 101\D ^3u^{13} + 7\D ^1u^{15} ,\\
\rmH_{D=6,N=9}^{p=16,(4)}&= 11\D ^8u^8 + 85\D ^6u^{10} + 51\D ^4u^{12} + \D ^2u^{14} ,\\
\rmH_{D=6,N=10}^{p=16,(4)}&= 4\D ^7u^9 + 12\D ^5u^{11} ,\\
\rmH_{D=6,N=11}^{p=16,(4)}&= 2\D ^6u^{10} + \D ^4u^{12} ,\\
\rmH_{D=6,N=12}^{p=16,(4)}&= \D ^5u^{11} ,\\
\rmH_{D=8,N=4}^{p=16,(4)}&= 2\D ^7u^9 + 2\D ^5u^{11} ,\\
\rmH_{D=8,N=5}^{p=16,(4)}&= 40\D ^6u^{10} + 12\D ^4u^{12} ,\\
\rmH_{D=8,N=6}^{p=16,(4)}&= 26\D ^7u^9 + 90\D ^5u^{11} + 12\D ^3u^{13} ,\\
\rmH_{D=8,N=7}^{p=16,(4)}&= 72\D ^6u^{10} + 84\D ^4u^{12} + 2\D ^2u^{14} ,\\
\rmH_{D=8,N=8}^{p=16,(4)}&= 9\D ^7u^9 + 106\D ^5u^{11} + 58\D ^3u^{13} + 2\D ^1u^{15} ,\\
\rmH_{D=8,N=9}^{p=16,(4)}&= 39\D ^6u^{10} + 95\D ^4u^{12} + 29\D ^2u^{14} + 5u^{16} ,\\
\rmH_{D=8,N=10}^{p=16,(4)}&= 5\D ^7u^9 + 37\D ^5u^{11} + 32\D ^3u^{13} + 4\D ^1u^{15} ,\\
\rmH_{D=8,N=11}^{p=16,(4)}&= 2\D ^6u^{10} + 8\D ^4u^{12} ,\\
\rmH_{D=10,N=7}^{p=16,(4)}&= 2\D ^4u^{12} ,\\
\rmH_{D=10,N=8}^{p=16,(4)}&= 5\D ^5u^{11} + 4\D ^3u^{13} ,\\
\rmH_{D=10,N=9}^{p=16,(4)}&= 7\D ^4u^{12} + \D ^2u^{14} ,\\
\rmH_{D=10,N=10}^{p=16,(4)}&= 2\D ^5u^{11} + 10\D ^3u^{13} + \D ^1u^{15} ,\\
\rmH_{D=10,N=11}^{p=16,(4)}&= 9\D ^4u^{12} + 10\D ^2u^{14} + 3u^{16} ,\\
\rmH_{D=10,N=12}^{p=16,(4)}&= 2\D ^5u^{11} + 6\D ^3u^{13} + 2\D ^1u^{15} ,
\end{align}
